Scaling and Multiscaling in Models of Fragmentation

We introduce a simple geometric model which describes the kinetics of fragmentation of d-dimensional objects. In one dimension our model coincides with the random scission model and show a simple scaling behavior in the long-time limit. For d>1, the volume of the fragments is characterized by a single scale 1/t, while other geometric properties such as the length are characterized by an infinite number of length scales and thus exhibit multiscaling.

==> (inline-0) <==
\begin{picture}(1500,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{281.371pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{281.371pt}}
\put(176.0,1236.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{281.371pt}}
\put(176,68){\usebox{\plotpoint}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176,68){\usebox{\plotpoint}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{281.371pt}}
\put(176,1236){\usebox{\plotpoint}}
\put(176.0,1236.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436,68){\usebox{\plotpoint}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{281.371pt}}
\put(176,882){\usebox{\plotpoint}}
\put(176.0,882.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(188,68){\usebox{\plotpoint}}
\put(188.0,68.0){\rule[-0.200pt]{0.400pt}{281.371pt}}
\put(188,278){\usebox{\plotpoint}}
\put(188.0,278.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1385,68){\usebox{\plotpoint}}
\put(1385.0,68.0){\rule[-0.200pt]{0.400pt}{196.093pt}}
\put(188,1160){\usebox{\plotpoint}}
\put(188.0,1160.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(521,882){\usebox{\plotpoint}}
\put(521.0,882.0){\rule[-0.200pt]{0.400pt}{85.279pt}}
\put(188,577){\usebox{\plotpoint}}
\put(188.0,577.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(1026,278){\usebox{\plotpoint}}
\put(1026.0,278.0){\rule[-0.200pt]{0.400pt}{145.504pt}}
\put(521,1083){\usebox{\plotpoint}}
\put(521.0,1083.0){\rule[-0.200pt]{220.423pt}{0.400pt}}
\put(1413,882){\usebox{\plotpoint}}
\put(1413.0,882.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(1385,171){\usebox{\plotpoint}}
\put(1385.0,171.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(1412,68){\usebox{\plotpoint}}
\put(1412.0,68.0){\rule[-0.200pt]{0.400pt}{50.589pt}}
\put(188,508){\usebox{\plotpoint}}
\put(188.0,508.0){\rule[-0.200pt]{201.874pt}{0.400pt}}
\put(484,278){\usebox{\plotpoint}}
\put(484.0,278.0){\rule[-0.200pt]{0.400pt}{72.029pt}}
\put(188,491){\usebox{\plotpoint}}
\put(188.0,491.0){\rule[-0.200pt]{71.306pt}{0.400pt}}
\put(299,278){\usebox{\plotpoint}}
\put(299.0,278.0){\rule[-0.200pt]{0.400pt}{55.407pt}}
\put(1026,476){\usebox{\plotpoint}}
\put(1026.0,476.0){\rule[-0.200pt]{86.483pt}{0.400pt}}
\put(1361,278){\usebox{\plotpoint}}
\put(1361.0,278.0){\rule[-0.200pt]{0.400pt}{72.029pt}}
\put(188,114){\usebox{\plotpoint}}
\put(188.0,114.0){\rule[-0.200pt]{288.357pt}{0.400pt}}
\put(1094,68){\usebox{\plotpoint}}
\put(1094.0,68.0){\rule[-0.200pt]{0.400pt}{50.589pt}}
\put(521,946){\usebox{\plotpoint}}
\put(521.0,946.0){\rule[-0.200pt]{214.883pt}{0.400pt}}
\put(938,882){\usebox{\plotpoint}}
\put(938.0,882.0){\rule[-0.200pt]{0.400pt}{48.421pt}}
\put(521,1098){\usebox{\plotpoint}}
\put(521.0,1098.0){\rule[-0.200pt]{214.883pt}{0.400pt}}
\put(1302,1083){\usebox{\plotpoint}}
\put(1302.0,1083.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1026,715){\usebox{\plotpoint}}
\put(1026.0,715.0){\rule[-0.200pt]{86.483pt}{0.400pt}}
\put(1078,577){\usebox{\plotpoint}}
\put(1078.0,577.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(188,269){\usebox{\plotpoint}}
\put(188.0,269.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(991,114){\usebox{\plotpoint}}
\put(991.0,114.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(1094,116){\usebox{\plotpoint}}
\put(1094.0,116.0){\rule[-0.200pt]{70.102pt}{0.400pt}}
\put(1152,114){\usebox{\plotpoint}}
\put(1152.0,114.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(1152,274){\usebox{\plotpoint}}
\put(1152.0,274.0){\rule[-0.200pt]{56.130pt}{0.400pt}}
\put(1375,116){\usebox{\plotpoint}}
\put(1375.0,116.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(938,1071){\usebox{\plotpoint}}
\put(938.0,1071.0){\rule[-0.200pt]{114.427pt}{0.400pt}}
\put(1139,946){\usebox{\plotpoint}}
\put(1139.0,946.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(484,410){\usebox{\plotpoint}}
\put(484.0,410.0){\rule[-0.200pt]{130.568pt}{0.400pt}}
\put(765,278){\usebox{\plotpoint}}
\put(765.0,278.0){\rule[-0.200pt]{0.400pt}{55.407pt}}
\put(188,894){\usebox{\plotpoint}}
\put(188.0,894.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(378,882){\usebox{\plotpoint}}
\put(378.0,882.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(938,900){\usebox{\plotpoint}}
\put(938.0,900.0){\rule[-0.200pt]{114.427pt}{0.400pt}}
\put(1202,882){\usebox{\plotpoint}}
\put(1202.0,882.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1026,339){\usebox{\plotpoint}}
\put(1026.0,339.0){\rule[-0.200pt]{80.701pt}{0.400pt}}
\put(1101,278){\usebox{\plotpoint}}
\put(1101.0,278.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(1026,497){\usebox{\plotpoint}}
\put(1026.0,497.0){\rule[-0.200pt]{80.701pt}{0.400pt}}
\put(1136,476){\usebox{\plotpoint}}
\put(1136.0,476.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1139,975){\usebox{\plotpoint}}
\put(1139.0,975.0){\rule[-0.200pt]{66.007pt}{0.400pt}}
\put(1366,946){\usebox{\plotpoint}}
\put(1366.0,946.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(378,1126){\usebox{\plotpoint}}
\put(378.0,1126.0){\rule[-0.200pt]{34.449pt}{0.400pt}}
\put(466,894){\usebox{\plotpoint}}
\put(466.0,894.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(188,712){\usebox{\plotpoint}}
\put(188.0,712.0){\rule[-0.200pt]{201.874pt}{0.400pt}}
\put(190,577){\usebox{\plotpoint}}
\put(190.0,577.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(521,1185){\usebox{\plotpoint}}
\put(521.0,1185.0){\rule[-0.200pt]{220.423pt}{0.400pt}}
\put(686,1160){\usebox{\plotpoint}}
\put(686.0,1160.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1078,836){\usebox{\plotpoint}}
\put(1078.0,836.0){\rule[-0.200pt]{73.956pt}{0.400pt}}
\put(1080,715){\usebox{\plotpoint}}
\put(1080.0,715.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(188,415){\usebox{\plotpoint}}
\put(188.0,415.0){\rule[-0.200pt]{26.740pt}{0.400pt}}
\put(231,278){\usebox{\plotpoint}}
\put(231.0,278.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(190,595){\usebox{\plotpoint}}
\put(190.0,595.0){\rule[-0.200pt]{201.392pt}{0.400pt}}
\put(1019,577){\usebox{\plotpoint}}
\put(1019.0,577.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(1302,1119){\usebox{\plotpoint}}
\put(1302.0,1119.0){\rule[-0.200pt]{26.740pt}{0.400pt}}
\put(1338,1098){\usebox{\plotpoint}}
\put(1338.0,1098.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1101,338){\usebox{\plotpoint}}
\put(1101.0,338.0){\rule[-0.200pt]{62.634pt}{0.400pt}}
\put(1269,278){\usebox{\plotpoint}}
\put(1269.0,278.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(521,1106){\usebox{\plotpoint}}
\put(521.0,1106.0){\rule[-0.200pt]{188.143pt}{0.400pt}}
\put(531,1098){\usebox{\plotpoint}}
\put(531.0,1098.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1101,415){\usebox{\plotpoint}}
\put(1101.0,415.0){\rule[-0.200pt]{62.634pt}{0.400pt}}
\put(1328,339){\usebox{\plotpoint}}
\put(1328.0,339.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(190,834){\usebox{\plotpoint}}
\put(190.0,834.0){\rule[-0.200pt]{201.392pt}{0.400pt}}
\put(705,712){\usebox{\plotpoint}}
\put(705.0,712.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(1139,1066){\usebox{\plotpoint}}
\put(1139.0,1066.0){\rule[-0.200pt]{54.684pt}{0.400pt}}
\put(1146,975){\usebox{\plotpoint}}
\put(1146.0,975.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(188,164){\usebox{\plotpoint}}
\put(188.0,164.0){\rule[-0.200pt]{193.443pt}{0.400pt}}
\put(898,114){\usebox{\plotpoint}}
\put(898.0,114.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(188,196){\usebox{\plotpoint}}
\put(188.0,196.0){\rule[-0.200pt]{171.039pt}{0.400pt}}
\put(711,164){\usebox{\plotpoint}}
\put(711.0,164.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1094,199){\usebox{\plotpoint}}
\put(1094.0,199.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(1110,116){\usebox{\plotpoint}}
\put(1110.0,116.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(1026,467){\usebox{\plotpoint}}
\put(1026.0,467.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(1092,339){\usebox{\plotpoint}}
\put(1092.0,339.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(299,309){\usebox{\plotpoint}}
\put(299.0,309.0){\rule[-0.200pt]{44.566pt}{0.400pt}}
\put(429,278){\usebox{\plotpoint}}
\put(429.0,278.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(188,276){\usebox{\plotpoint}}
\put(188.0,276.0){\rule[-0.200pt]{193.443pt}{0.400pt}}
\put(874,269){\usebox{\plotpoint}}
\put(874.0,269.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(711,244){\usebox{\plotpoint}}
\put(711.0,244.0){\rule[-0.200pt]{45.048pt}{0.400pt}}
\put(732,196){\usebox{\plotpoint}}
\put(732.0,196.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(686,1232){\usebox{\plotpoint}}
\put(686.0,1232.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(928,1185){\usebox{\plotpoint}}
\put(928.0,1185.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(705,783){\usebox{\plotpoint}}
\put(705.0,783.0){\rule[-0.200pt]{77.329pt}{0.400pt}}
\put(934,712){\usebox{\plotpoint}}
\put(934.0,712.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(190,596){\usebox{\plotpoint}}
\put(190.0,596.0){\rule[-0.200pt]{199.706pt}{0.400pt}}
\put(812,595){\usebox{\plotpoint}}
\put(812.0,595.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(1202,944){\usebox{\plotpoint}}
\put(1202.0,944.0){\rule[-0.200pt]{50.830pt}{0.400pt}}
\put(1258,900){\usebox{\plotpoint}}
\put(1258.0,900.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(188,121){\usebox{\plotpoint}}
\put(188.0,121.0){\rule[-0.200pt]{171.039pt}{0.400pt}}
\put(578,114){\usebox{\plotpoint}}
\put(578.0,114.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(429,476){\usebox{\plotpoint}}
\put(429.0,476.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(434,309){\usebox{\plotpoint}}
\put(434.0,309.0){\rule[-0.200pt]{0.400pt}{43.844pt}}
\put(1152,132){\usebox{\plotpoint}}
\put(1152.0,132.0){\rule[-0.200pt]{53.721pt}{0.400pt}}
\put(1322,116){\usebox{\plotpoint}}
\put(1322.0,116.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(484,465){\usebox{\plotpoint}}
\put(484.0,465.0){\rule[-0.200pt]{67.693pt}{0.400pt}}
\put(495,410){\usebox{\plotpoint}}
\put(495.0,410.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(495,414){\usebox{\plotpoint}}
\put(495.0,414.0){\rule[-0.200pt]{65.043pt}{0.400pt}}
\put(582,410){\usebox{\plotpoint}}
\put(582.0,410.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1338,1109){\usebox{\plotpoint}}
\put(1338.0,1109.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(1383,1098){\usebox{\plotpoint}}
\put(1383.0,1098.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1080,777){\usebox{\plotpoint}}
\put(1080.0,777.0){\rule[-0.200pt]{73.474pt}{0.400pt}}
\put(1234,715){\usebox{\plotpoint}}
\put(1234.0,715.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(521,1222){\usebox{\plotpoint}}
\put(521.0,1222.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(661,1185){\usebox{\plotpoint}}
\put(661.0,1185.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1101,366){\usebox{\plotpoint}}
\put(1101.0,366.0){\rule[-0.200pt]{54.684pt}{0.400pt}}
\put(1170,339){\usebox{\plotpoint}}
\put(1170.0,339.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(188,93){\usebox{\plotpoint}}
\put(188.0,93.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(1083,68){\usebox{\plotpoint}}
\put(1083.0,68.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(190,603){\usebox{\plotpoint}}
\put(190.0,603.0){\rule[-0.200pt]{149.840pt}{0.400pt}}
\put(648,596){\usebox{\plotpoint}}
\put(648.0,596.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(190,620){\usebox{\plotpoint}}
\put(190.0,620.0){\rule[-0.200pt]{110.332pt}{0.400pt}}
\put(644,603){\usebox{\plotpoint}}
\put(644.0,603.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(299,321){\usebox{\plotpoint}}
\put(299.0,321.0){\rule[-0.200pt]{31.317pt}{0.400pt}}
\put(341,309){\usebox{\plotpoint}}
\put(341.0,309.0){\rule[-0.200pt]{0.400pt}{43.844pt}}
\put(711,214){\usebox{\plotpoint}}
\put(711.0,214.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(726,196){\usebox{\plotpoint}}
\put(726.0,196.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1078,610){\usebox{\plotpoint}}
\put(1078.0,610.0){\rule[-0.200pt]{73.956pt}{0.400pt}}
\put(1215,577){\usebox{\plotpoint}}
\put(1215.0,577.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(521,1045){\usebox{\plotpoint}}
\put(521.0,1045.0){\rule[-0.200pt]{100.455pt}{0.400pt}}
\put(772,946){\usebox{\plotpoint}}
\put(772.0,946.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(1101,472){\usebox{\plotpoint}}
\put(1101.0,472.0){\rule[-0.200pt]{54.684pt}{0.400pt}}
\put(1317,415){\usebox{\plotpoint}}
\put(1317.0,415.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(188,255){\usebox{\plotpoint}}
\put(188.0,255.0){\rule[-0.200pt]{125.991pt}{0.400pt}}
\put(206,196){\usebox{\plotpoint}}
\put(206.0,196.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(188,95){\usebox{\plotpoint}}
\put(188.0,95.0){\rule[-0.200pt]{215.605pt}{0.400pt}}
\put(899,93){\usebox{\plotpoint}}
\put(899.0,93.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1385,95){\usebox{\plotpoint}}
\put(1385.0,95.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1397,68){\usebox{\plotpoint}}
\put(1397.0,68.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(812,694){\usebox{\plotpoint}}
\put(812.0,694.0){\rule[-0.200pt]{49.866pt}{0.400pt}}
\put(883,596){\usebox{\plotpoint}}
\put(883.0,596.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(188,75){\usebox{\plotpoint}}
\put(188.0,75.0){\rule[-0.200pt]{215.605pt}{0.400pt}}
\put(826,68){\usebox{\plotpoint}}
\put(826.0,68.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(341,319){\usebox{\plotpoint}}
\put(341.0,319.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(425,309){\usebox{\plotpoint}}
\put(425.0,309.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(582,427){\usebox{\plotpoint}}
\put(582.0,427.0){\rule[-0.200pt]{44.085pt}{0.400pt}}
\put(714,414){\usebox{\plotpoint}}
\put(714.0,414.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1202,893){\usebox{\plotpoint}}
\put(1202.0,893.0){\rule[-0.200pt]{50.830pt}{0.400pt}}
\put(1293,882){\usebox{\plotpoint}}
\put(1293.0,882.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(661,1229){\usebox{\plotpoint}}
\put(661.0,1229.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(685,1222){\usebox{\plotpoint}}
\put(685.0,1222.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(190,850){\usebox{\plotpoint}}
\put(190.0,850.0){\rule[-0.200pt]{124.063pt}{0.400pt}}
\put(507,834){\usebox{\plotpoint}}
\put(507.0,834.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1385,654){\usebox{\plotpoint}}
\put(1385.0,654.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(1388,278){\usebox{\plotpoint}}
\put(1388.0,278.0){\rule[-0.200pt]{0.400pt}{145.504pt}}
\put(1412,77){\usebox{\plotpoint}}
\put(1412.0,77.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1424,68){\usebox{\plotpoint}}
\put(1424.0,68.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(190,746){\usebox{\plotpoint}}
\put(190.0,746.0){\rule[-0.200pt]{124.063pt}{0.400pt}}
\put(256,712){\usebox{\plotpoint}}
\put(256.0,712.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1101,450){\usebox{\plotpoint}}
\put(1101.0,450.0){\rule[-0.200pt]{52.034pt}{0.400pt}}
\put(1307,415){\usebox{\plotpoint}}
\put(1307.0,415.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1136,546){\usebox{\plotpoint}}
\put(1136.0,546.0){\rule[-0.200pt]{54.202pt}{0.400pt}}
\put(1291,497){\usebox{\plotpoint}}
\put(1291.0,497.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1366,1060){\usebox{\plotpoint}}
\put(1366.0,1060.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(1381,975){\usebox{\plotpoint}}
\put(1381.0,975.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(188,90){\usebox{\plotpoint}}
\put(188.0,90.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(636,75){\usebox{\plotpoint}}
\put(636.0,75.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(765,393){\usebox{\plotpoint}}
\put(765.0,393.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(1018,278){\usebox{\plotpoint}}
\put(1018.0,278.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(190,836){\usebox{\plotpoint}}
\put(190.0,836.0){\rule[-0.200pt]{76.365pt}{0.400pt}}
\put(262,834){\usebox{\plotpoint}}
\put(262.0,834.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(686,1161){\usebox{\plotpoint}}
\put(686.0,1161.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(1127,1160){\usebox{\plotpoint}}
\put(1127.0,1160.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(190,854){\usebox{\plotpoint}}
\put(190.0,854.0){\rule[-0.200pt]{76.365pt}{0.400pt}}
\put(413,850){\usebox{\plotpoint}}
\put(413.0,850.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(578,124){\usebox{\plotpoint}}
\put(578.0,124.0){\rule[-0.200pt]{77.088pt}{0.400pt}}
\put(610,121){\usebox{\plotpoint}}
\put(610.0,121.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(188,1085){\usebox{\plotpoint}}
\put(188.0,1085.0){\rule[-0.200pt]{45.771pt}{0.400pt}}
\put(262,894){\usebox{\plotpoint}}
\put(262.0,894.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(686,1190){\usebox{\plotpoint}}
\put(686.0,1190.0){\rule[-0.200pt]{58.298pt}{0.400pt}}
\put(884,1185){\usebox{\plotpoint}}
\put(884.0,1185.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(765,325){\usebox{\plotpoint}}
\put(765.0,325.0){\rule[-0.200pt]{60.948pt}{0.400pt}}
\put(900,278){\usebox{\plotpoint}}
\put(900.0,278.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(883,641){\usebox{\plotpoint}}
\put(883.0,641.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\put(902,596){\usebox{\plotpoint}}
\put(902.0,596.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(938,1046){\usebox{\plotpoint}}
\put(938.0,1046.0){\rule[-0.200pt]{48.421pt}{0.400pt}}
\put(1000,946){\usebox{\plotpoint}}
\put(1000.0,946.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(256,779){\usebox{\plotpoint}}
\put(256.0,779.0){\rule[-0.200pt]{108.164pt}{0.400pt}}
\put(500,746){\usebox{\plotpoint}}
\put(500.0,746.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(521,1089){\usebox{\plotpoint}}
\put(521.0,1089.0){\rule[-0.200pt]{188.143pt}{0.400pt}}
\put(1174,1083){\usebox{\plotpoint}}
\put(1174.0,1083.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(991,276){\usebox{\plotpoint}}
\put(991.0,276.0){\rule[-0.200pt]{24.813pt}{0.400pt}}
\put(997,269){\usebox{\plotpoint}}
\put(997.0,269.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(190,630){\usebox{\plotpoint}}
\put(190.0,630.0){\rule[-0.200pt]{109.369pt}{0.400pt}}
\put(583,620){\usebox{\plotpoint}}
\put(583.0,620.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(938,1062){\usebox{\plotpoint}}
\put(938.0,1062.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(984,1046){\usebox{\plotpoint}}
\put(984.0,1046.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(190,618){\usebox{\plotpoint}}
\put(190.0,618.0){\rule[-0.200pt]{109.369pt}{0.400pt}}
\put(302,603){\usebox{\plotpoint}}
\put(302.0,603.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(938,929){\usebox{\plotpoint}}
\put(938.0,929.0){\rule[-0.200pt]{63.598pt}{0.400pt}}
\put(1084,900){\usebox{\plotpoint}}
\put(1084.0,900.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(206,211){\usebox{\plotpoint}}
\put(206.0,211.0){\rule[-0.200pt]{121.654pt}{0.400pt}}
\put(341,196){\usebox{\plotpoint}}
\put(341.0,196.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(521,996){\usebox{\plotpoint}}
\put(521.0,996.0){\rule[-0.200pt]{60.466pt}{0.400pt}}
\put(536,946){\usebox{\plotpoint}}
\put(536.0,946.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(531,1108){\usebox{\plotpoint}}
\put(531.0,1108.0){\rule[-0.200pt]{185.734pt}{0.400pt}}
\put(646,1106){\usebox{\plotpoint}}
\put(646.0,1106.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(484,364){\usebox{\plotpoint}}
\put(484.0,364.0){\rule[-0.200pt]{67.693pt}{0.400pt}}
\put(543,278){\usebox{\plotpoint}}
\put(543.0,278.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(378,1014){\usebox{\plotpoint}}
\put(378.0,1014.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(457,894){\usebox{\plotpoint}}
\put(457.0,894.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(484,547){\usebox{\plotpoint}}
\put(484.0,547.0){\rule[-0.200pt]{130.568pt}{0.400pt}}
\put(909,508){\usebox{\plotpoint}}
\put(909.0,508.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(543,300){\usebox{\plotpoint}}
\put(543.0,300.0){\rule[-0.200pt]{53.480pt}{0.400pt}}
\put(715,278){\usebox{\plotpoint}}
\put(715.0,278.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(190,795){\usebox{\plotpoint}}
\put(190.0,795.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(201,746){\usebox{\plotpoint}}
\put(201.0,746.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(711,219){\usebox{\plotpoint}}
\put(711.0,219.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(721,214){\usebox{\plotpoint}}
\put(721.0,214.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(262,1029){\usebox{\plotpoint}}
\put(262.0,1029.0){\rule[-0.200pt]{27.944pt}{0.400pt}}
\put(377,894){\usebox{\plotpoint}}
\put(377.0,894.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(201,793){\usebox{\plotpoint}}
\put(201.0,793.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(228,746){\usebox{\plotpoint}}
\put(228.0,746.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1322,258){\usebox{\plotpoint}}
\put(1322.0,258.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(1342,132){\usebox{\plotpoint}}
\put(1342.0,132.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(190,584){\usebox{\plotpoint}}
\put(190.0,584.0){\rule[-0.200pt]{199.706pt}{0.400pt}}
\put(325,577){\usebox{\plotpoint}}
\put(325.0,577.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(188,73){\usebox{\plotpoint}}
\put(188.0,73.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(220,68){\usebox{\plotpoint}}
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(206,229){\usebox{\plotpoint}}
\put(206.0,229.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(217,211){\usebox{\plotpoint}}
\put(217.0,211.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(434,452){\usebox{\plotpoint}}
\put(434.0,452.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(444,309){\usebox{\plotpoint}}
\put(444.0,309.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(934,762){\usebox{\plotpoint}}
\put(934.0,762.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(947,712){\usebox{\plotpoint}}
\put(947.0,712.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(711,168){\usebox{\plotpoint}}
\put(711.0,168.0){\rule[-0.200pt]{45.048pt}{0.400pt}}
\put(808,164){\usebox{\plotpoint}}
\put(808.0,164.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1026,836){\usebox{\plotpoint}}
\put(1026.0,836.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(1049,715){\usebox{\plotpoint}}
\put(1049.0,715.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(176,1068){\usebox{\plotpoint}}
\put(176.0,1068.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(178,882){\usebox{\plotpoint}}
\put(178.0,882.0){\rule[-0.200pt]{0.400pt}{85.279pt}}
\put(938,1069){\usebox{\plotpoint}}
\put(938.0,1069.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(952,1062){\usebox{\plotpoint}}
\put(952.0,1062.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1152,215){\usebox{\plotpoint}}
\put(1152.0,215.0){\rule[-0.200pt]{40.953pt}{0.400pt}}
\put(1189,132){\usebox{\plotpoint}}
\put(1189.0,132.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(1094,92){\usebox{\plotpoint}}
\put(1094.0,92.0){\rule[-0.200pt]{70.102pt}{0.400pt}}
\put(1117,68){\usebox{\plotpoint}}
\put(1117.0,68.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(190,677){\usebox{\plotpoint}}
\put(190.0,677.0){\rule[-0.200pt]{94.674pt}{0.400pt}}
\put(478,630){\usebox{\plotpoint}}
\put(478.0,630.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1080,721){\usebox{\plotpoint}}
\put(1080.0,721.0){\rule[-0.200pt]{37.099pt}{0.400pt}}
\put(1095,715){\usebox{\plotpoint}}
\put(1095.0,715.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1342,261){\usebox{\plotpoint}}
\put(1342.0,261.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1367,258){\usebox{\plotpoint}}
\put(1367.0,258.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(341,218){\usebox{\plotpoint}}
\put(341.0,218.0){\rule[-0.200pt]{89.133pt}{0.400pt}}
\put(447,211){\usebox{\plotpoint}}
\put(447.0,211.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(646,1109){\usebox{\plotpoint}}
\put(646.0,1109.0){\rule[-0.200pt]{158.030pt}{0.400pt}}
\put(1126,1108){\usebox{\plotpoint}}
\put(1126.0,1108.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1291,528){\usebox{\plotpoint}}
\put(1291.0,528.0){\rule[-0.200pt]{16.863pt}{0.400pt}}
\put(1310,497){\usebox{\plotpoint}}
\put(1310.0,497.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(714,417){\usebox{\plotpoint}}
\put(714.0,417.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(721,414){\usebox{\plotpoint}}
\put(721.0,414.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1094,239){\usebox{\plotpoint}}
\put(1094.0,239.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1096,199){\usebox{\plotpoint}}
\put(1096.0,199.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1146,1053){\usebox{\plotpoint}}
\put(1146.0,1053.0){\rule[-0.200pt]{52.998pt}{0.400pt}}
\put(1345,975){\usebox{\plotpoint}}
\put(1345.0,975.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1388,660){\usebox{\plotpoint}}
\put(1388.0,660.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(1430,654){\usebox{\plotpoint}}
\put(1430.0,654.0){\rule[-0.200pt]{0.400pt}{54.925pt}}
\put(765,403){\usebox{\plotpoint}}
\put(765.0,403.0){\rule[-0.200pt]{60.948pt}{0.400pt}}
\put(877,393){\usebox{\plotpoint}}
\put(877.0,393.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(484,365){\usebox{\plotpoint}}
\put(484.0,365.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(522,364){\usebox{\plotpoint}}
\put(522.0,364.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(299,303){\usebox{\plotpoint}}
\put(299.0,303.0){\rule[-0.200pt]{31.317pt}{0.400pt}}
\put(410,278){\usebox{\plotpoint}}
\put(410.0,278.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1078,699){\usebox{\plotpoint}}
\put(1078.0,699.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(1204,610){\usebox{\plotpoint}}
\put(1204.0,610.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1078,593){\usebox{\plotpoint}}
\put(1078.0,593.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(1184,577){\usebox{\plotpoint}}
\put(1184.0,577.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(447,249){\usebox{\plotpoint}}
\put(447.0,249.0){\rule[-0.200pt]{63.598pt}{0.400pt}}
\put(554,218){\usebox{\plotpoint}}
\put(554.0,218.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(646,1126){\usebox{\plotpoint}}
\put(646.0,1126.0){\rule[-0.200pt]{115.632pt}{0.400pt}}
\put(1102,1109){\usebox{\plotpoint}}
\put(1102.0,1109.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(898,210){\usebox{\plotpoint}}
\put(898.0,210.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(962,164){\usebox{\plotpoint}}
\put(962.0,164.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(938,1035){\usebox{\plotpoint}}
\put(938.0,1035.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(965,946){\usebox{\plotpoint}}
\put(965.0,946.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1078,675){\usebox{\plotpoint}}
\put(1078.0,675.0){\rule[-0.200pt]{30.353pt}{0.400pt}}
\put(1139,610){\usebox{\plotpoint}}
\put(1139.0,610.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(705,840){\usebox{\plotpoint}}
\put(705.0,840.0){\rule[-0.200pt]{77.329pt}{0.400pt}}
\put(780,834){\usebox{\plotpoint}}
\put(780.0,834.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1126,1134){\usebox{\plotpoint}}
\put(1126.0,1134.0){\rule[-0.200pt]{42.398pt}{0.400pt}}
\put(1135,1109){\usebox{\plotpoint}}
\put(1135.0,1109.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(447,250){\usebox{\plotpoint}}
\put(447.0,250.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(494,249){\usebox{\plotpoint}}
\put(494.0,249.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(495,469){\usebox{\plotpoint}}
\put(495.0,469.0){\rule[-0.200pt]{65.043pt}{0.400pt}}
\put(686,465){\usebox{\plotpoint}}
\put(686.0,465.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(536,1023){\usebox{\plotpoint}}
\put(536.0,1023.0){\rule[-0.200pt]{56.852pt}{0.400pt}}
\put(672,996){\usebox{\plotpoint}}
\put(672.0,996.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(302,617){\usebox{\plotpoint}}
\put(302.0,617.0){\rule[-0.200pt]{82.388pt}{0.400pt}}
\put(503,603){\usebox{\plotpoint}}
\put(503.0,603.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(507,836){\usebox{\plotpoint}}
\put(507.0,836.0){\rule[-0.200pt]{47.698pt}{0.400pt}}
\put(689,834){\usebox{\plotpoint}}
\put(689.0,834.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(715,339){\usebox{\plotpoint}}
\put(715.0,339.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(736,300){\usebox{\plotpoint}}
\put(736.0,300.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(188,1198){\usebox{\plotpoint}}
\put(188.0,1198.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(457,1160){\usebox{\plotpoint}}
\put(457.0,1160.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(909,547){\usebox{\plotpoint}}
\put(909.0,547.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
\put(916,508){\usebox{\plotpoint}}
\put(916.0,508.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(188,172){\usebox{\plotpoint}}
\put(188.0,172.0){\rule[-0.200pt]{125.991pt}{0.400pt}}
\put(434,164){\usebox{\plotpoint}}
\put(434.0,164.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1136,490){\usebox{\plotpoint}}
\put(1136.0,490.0){\rule[-0.200pt]{54.202pt}{0.400pt}}
\put(1276,476){\usebox{\plotpoint}}
\put(1276.0,476.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1189,147){\usebox{\plotpoint}}
\put(1189.0,147.0){\rule[-0.200pt]{32.040pt}{0.400pt}}
\put(1213,132){\usebox{\plotpoint}}
\put(1213.0,132.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1000,1056){\usebox{\plotpoint}}
\put(1000.0,1056.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(1040,1046){\usebox{\plotpoint}}
\put(1040.0,1046.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(928,1195){\usebox{\plotpoint}}
\put(928.0,1195.0){\rule[-0.200pt]{122.377pt}{0.400pt}}
\put(1026,1185){\usebox{\plotpoint}}
\put(1026.0,1185.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(686,1209){\usebox{\plotpoint}}
\put(686.0,1209.0){\rule[-0.200pt]{47.698pt}{0.400pt}}
\put(759,1190){\usebox{\plotpoint}}
\put(759.0,1190.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1000,1034){\usebox{\plotpoint}}
\put(1000.0,1034.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(1001,946){\usebox{\plotpoint}}
\put(1001.0,946.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(188,160){\usebox{\plotpoint}}
\put(188.0,160.0){\rule[-0.200pt]{93.951pt}{0.400pt}}
\put(521,121){\usebox{\plotpoint}}
\put(521.0,121.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(521,901){\usebox{\plotpoint}}
\put(521.0,901.0){\rule[-0.200pt]{100.455pt}{0.400pt}}
\put(687,882){\usebox{\plotpoint}}
\put(687.0,882.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(299,456){\usebox{\plotpoint}}
\put(299.0,456.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(313,321){\usebox{\plotpoint}}
\put(313.0,321.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(648,688){\usebox{\plotpoint}}
\put(648.0,688.0){\rule[-0.200pt]{39.508pt}{0.400pt}}
\put(684,603){\usebox{\plotpoint}}
\put(684.0,603.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(256,723){\usebox{\plotpoint}}
\put(256.0,723.0){\rule[-0.200pt]{108.164pt}{0.400pt}}
\put(592,712){\usebox{\plotpoint}}
\put(592.0,712.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1084,926){\usebox{\plotpoint}}
\put(1084.0,926.0){\rule[-0.200pt]{28.426pt}{0.400pt}}
\put(1122,900){\usebox{\plotpoint}}
\put(1122.0,900.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(434,171){\usebox{\plotpoint}}
\put(434.0,171.0){\rule[-0.200pt]{66.729pt}{0.400pt}}
\put(709,164){\usebox{\plotpoint}}
\put(709.0,164.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(928,1229){\usebox{\plotpoint}}
\put(928.0,1229.0){\rule[-0.200pt]{23.608pt}{0.400pt}}
\put(1006,1195){\usebox{\plotpoint}}
\put(1006.0,1195.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(478,704){\usebox{\plotpoint}}
\put(478.0,704.0){\rule[-0.200pt]{25.294pt}{0.400pt}}
\put(580,677){\usebox{\plotpoint}}
\put(580.0,677.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(190,598){\usebox{\plotpoint}}
\put(190.0,598.0){\rule[-0.200pt]{110.332pt}{0.400pt}}
\put(635,596){\usebox{\plotpoint}}
\put(635.0,596.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1276,483){\usebox{\plotpoint}}
\put(1276.0,483.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\put(1297,476){\usebox{\plotpoint}}
\put(1297.0,476.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(478,675){\usebox{\plotpoint}}
\put(478.0,675.0){\rule[-0.200pt]{25.294pt}{0.400pt}}
\put(492,630){\usebox{\plotpoint}}
\put(492.0,630.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1381,995){\usebox{\plotpoint}}
\put(1381.0,995.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1406,975){\usebox{\plotpoint}}
\put(1406.0,975.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(521,1097){\usebox{\plotpoint}}
\put(521.0,1097.0){\rule[-0.200pt]{157.308pt}{0.400pt}}
\put(685,1089){\usebox{\plotpoint}}
\put(685.0,1089.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(543,372){\usebox{\plotpoint}}
\put(543.0,372.0){\rule[-0.200pt]{53.480pt}{0.400pt}}
\put(564,364){\usebox{\plotpoint}}
\put(564.0,364.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1424,96){\usebox{\plotpoint}}
\put(1424.0,96.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1431,77){\usebox{\plotpoint}}
\put(1431.0,77.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(231,380){\usebox{\plotpoint}}
\put(231.0,380.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(231,278){\usebox{\plotpoint}}
\put(231.0,278.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(176,570){\usebox{\plotpoint}}
\put(176.0,570.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(176,68){\usebox{\plotpoint}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{196.093pt}}
\put(521,1084){\usebox{\plotpoint}}
\put(521.0,1084.0){\rule[-0.200pt]{157.308pt}{0.400pt}}
\put(953,1083){\usebox{\plotpoint}}
\put(953.0,1083.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(883,695){\usebox{\plotpoint}}
\put(883.0,695.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\put(953,694){\usebox{\plotpoint}}
\put(953.0,694.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1234,791){\usebox{\plotpoint}}
\put(1234.0,791.0){\rule[-0.200pt]{36.376pt}{0.400pt}}
\put(1299,777){\usebox{\plotpoint}}
\put(1299.0,777.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1388,735){\usebox{\plotpoint}}
\put(1388.0,735.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1425,660){\usebox{\plotpoint}}
\put(1425.0,660.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(1291,550){\usebox{\plotpoint}}
\put(1291.0,550.0){\rule[-0.200pt]{16.863pt}{0.400pt}}
\put(1333,546){\usebox{\plotpoint}}
\put(1333.0,546.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(610,141){\usebox{\plotpoint}}
\put(610.0,141.0){\rule[-0.200pt]{69.379pt}{0.400pt}}
\put(703,124){\usebox{\plotpoint}}
\put(703.0,124.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1095,768){\usebox{\plotpoint}}
\put(1095.0,768.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(1127,721){\usebox{\plotpoint}}
\put(1127.0,721.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(484,537){\usebox{\plotpoint}}
\put(484.0,537.0){\rule[-0.200pt]{102.382pt}{0.400pt}}
\put(760,508){\usebox{\plotpoint}}
\put(760.0,508.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(543,358){\usebox{\plotpoint}}
\put(543.0,358.0){\rule[-0.200pt]{41.435pt}{0.400pt}}
\put(571,300){\usebox{\plotpoint}}
\put(571.0,300.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(711,251){\usebox{\plotpoint}}
\put(711.0,251.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(721,244){\usebox{\plotpoint}}
\put(721.0,244.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1328,361){\usebox{\plotpoint}}
\put(1328.0,361.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1360,339){\usebox{\plotpoint}}
\put(1360.0,339.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(341,409){\usebox{\plotpoint}}
\put(341.0,409.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(399,321){\usebox{\plotpoint}}
\put(399.0,321.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(772,1058){\usebox{\plotpoint}}
\put(772.0,1058.0){\rule[-0.200pt]{39.989pt}{0.400pt}}
\put(806,1045){\usebox{\plotpoint}}
\put(806.0,1045.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(256,769){\usebox{\plotpoint}}
\put(256.0,769.0){\rule[-0.200pt]{58.780pt}{0.400pt}}
\put(274,746){\usebox{\plotpoint}}
\put(274.0,746.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(188,94){\usebox{\plotpoint}}
\put(188.0,94.0){\rule[-0.200pt]{171.280pt}{0.400pt}}
\put(465,93){\usebox{\plotpoint}}
\put(465.0,93.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274,763){\usebox{\plotpoint}}
\put(274.0,763.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(349,746){\usebox{\plotpoint}}
\put(349.0,746.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(564,382){\usebox{\plotpoint}}
\put(564.0,382.0){\rule[-0.200pt]{48.421pt}{0.400pt}}
\put(593,372){\usebox{\plotpoint}}
\put(593.0,372.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(938,936){\usebox{\plotpoint}}
\put(938.0,936.0){\rule[-0.200pt]{35.171pt}{0.400pt}}
\put(984,929){\usebox{\plotpoint}}
\put(984.0,929.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(188,115){\usebox{\plotpoint}}
\put(188.0,115.0){\rule[-0.200pt]{93.951pt}{0.400pt}}
\put(448,114){\usebox{\plotpoint}}
\put(448.0,114.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1127,1182){\usebox{\plotpoint}}
\put(1127.0,1182.0){\rule[-0.200pt]{74.438pt}{0.400pt}}
\put(1319,1161){\usebox{\plotpoint}}
\put(1319.0,1161.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(593,390){\usebox{\plotpoint}}
\put(593.0,390.0){\rule[-0.200pt]{41.435pt}{0.400pt}}
\put(708,382){\usebox{\plotpoint}}
\put(708.0,382.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(536,988){\usebox{\plotpoint}}
\put(536.0,988.0){\rule[-0.200pt]{56.852pt}{0.400pt}}
\put(555,946){\usebox{\plotpoint}}
\put(555.0,946.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(484,553){\usebox{\plotpoint}}
\put(484.0,553.0){\rule[-0.200pt]{102.382pt}{0.400pt}}
\put(668,547){\usebox{\plotpoint}}
\put(668.0,547.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(188,534){\usebox{\plotpoint}}
\put(188.0,534.0){\rule[-0.200pt]{71.306pt}{0.400pt}}
\put(267,508){\usebox{\plotpoint}}
\put(267.0,508.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(909,564){\usebox{\plotpoint}}
\put(909.0,564.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
\put(930,547){\usebox{\plotpoint}}
\put(930.0,547.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(543,280){\usebox{\plotpoint}}
\put(543.0,280.0){\rule[-0.200pt]{41.435pt}{0.400pt}}
\put(633,278){\usebox{\plotpoint}}
\put(633.0,278.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1084,936){\usebox{\plotpoint}}
\put(1084.0,936.0){\rule[-0.200pt]{28.426pt}{0.400pt}}
\put(1124,929){\usebox{\plotpoint}}
\put(1124.0,929.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(349,753){\usebox{\plotpoint}}
\put(349.0,753.0){\rule[-0.200pt]{36.376pt}{0.400pt}}
\put(440,746){\usebox{\plotpoint}}
\put(440.0,746.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(686,469){\usebox{\plotpoint}}
\put(686.0,469.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(754,465){\usebox{\plotpoint}}
\put(754.0,465.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(231,372){\usebox{\plotpoint}}
\put(231.0,372.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(275,278){\usebox{\plotpoint}}
\put(275.0,278.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(1310,546){\usebox{\plotpoint}}
\put(1310.0,546.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(1329,528){\usebox{\plotpoint}}
\put(1329.0,528.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(302,618){\usebox{\plotpoint}}
\put(302.0,618.0){\rule[-0.200pt]{48.421pt}{0.400pt}}
\put(344,617){\usebox{\plotpoint}}
\put(344.0,617.0){\usebox{\plotpoint}}
\put(447,229){\usebox{\plotpoint}}
\put(447.0,229.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(547,218){\usebox{\plotpoint}}
\put(547.0,218.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(466,1094){\usebox{\plotpoint}}
\put(466.0,1094.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(506,894){\usebox{\plotpoint}}
\put(506.0,894.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(780,873){\usebox{\plotpoint}}
\put(780.0,873.0){\rule[-0.200pt]{59.261pt}{0.400pt}}
\put(804,840){\usebox{\plotpoint}}
\put(804.0,840.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1388,367){\usebox{\plotpoint}}
\put(1388.0,367.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(1390,278){\usebox{\plotpoint}}
\put(1390.0,278.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(765,459){\usebox{\plotpoint}}
\put(765.0,459.0){\rule[-0.200pt]{62.875pt}{0.400pt}}
\put(889,410){\usebox{\plotpoint}}
\put(889.0,410.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(457,1217){\usebox{\plotpoint}}
\put(457.0,1217.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(496,1198){\usebox{\plotpoint}}
\put(496.0,1198.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(188,100){\usebox{\plotpoint}}
\put(188.0,100.0){\rule[-0.200pt]{171.280pt}{0.400pt}}
\put(287,95){\usebox{\plotpoint}}
\put(287.0,95.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(188,162){\usebox{\plotpoint}}
\put(188.0,162.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(247,160){\usebox{\plotpoint}}
\put(247.0,160.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1000,1069){\usebox{\plotpoint}}
\put(1000.0,1069.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(1004,1056){\usebox{\plotpoint}}
\put(1004.0,1056.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1258,908){\usebox{\plotpoint}}
\put(1258.0,908.0){\rule[-0.200pt]{37.339pt}{0.400pt}}
\put(1343,900){\usebox{\plotpoint}}
\put(1343.0,900.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1361,403){\usebox{\plotpoint}}
\put(1361.0,403.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1363,278){\usebox{\plotpoint}}
\put(1363.0,278.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(765,331){\usebox{\plotpoint}}
\put(765.0,331.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(824,325){\usebox{\plotpoint}}
\put(824.0,325.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1080,878){\usebox{\plotpoint}}
\put(1080.0,878.0){\rule[-0.200pt]{73.474pt}{0.400pt}}
\put(1261,836){\usebox{\plotpoint}}
\put(1261.0,836.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(899,111){\usebox{\plotpoint}}
\put(899.0,111.0){\rule[-0.200pt]{44.326pt}{0.400pt}}
\put(1052,95){\usebox{\plotpoint}}
\put(1052.0,95.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(812,678){\usebox{\plotpoint}}
\put(812.0,678.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(825,596){\usebox{\plotpoint}}
\put(825.0,596.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1215,694){\usebox{\plotpoint}}
\put(1215.0,694.0){\rule[-0.200pt]{40.953pt}{0.400pt}}
\put(1229,610){\usebox{\plotpoint}}
\put(1229.0,610.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(188,1232){\usebox{\plotpoint}}
\put(188.0,1232.0){\rule[-0.200pt]{64.802pt}{0.400pt}}
\put(343,1198){\usebox{\plotpoint}}
\put(343.0,1198.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(484,345){\usebox{\plotpoint}}
\put(484.0,345.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(539,278){\usebox{\plotpoint}}
\put(539.0,278.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(256,736){\usebox{\plotpoint}}
\put(256.0,736.0){\rule[-0.200pt]{80.942pt}{0.400pt}}
\put(289,723){\usebox{\plotpoint}}
\put(289.0,723.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(267,510){\usebox{\plotpoint}}
\put(267.0,510.0){\rule[-0.200pt]{52.275pt}{0.400pt}}
\put(375,508){\usebox{\plotpoint}}
\put(375.0,508.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(555,963){\usebox{\plotpoint}}
\put(555.0,963.0){\rule[-0.200pt]{52.275pt}{0.400pt}}
\put(558,946){\usebox{\plotpoint}}
\put(558.0,946.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(900,381){\usebox{\plotpoint}}
\put(900.0,381.0){\rule[-0.200pt]{28.426pt}{0.400pt}}
\put(936,325){\usebox{\plotpoint}}
\put(936.0,325.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1390,327){\usebox{\plotpoint}}
\put(1390.0,327.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1431,278){\usebox{\plotpoint}}
\put(1431.0,278.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1026,538){\usebox{\plotpoint}}
\put(1026.0,538.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(1108,497){\usebox{\plotpoint}}
\put(1108.0,497.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(466,896){\usebox{\plotpoint}}
\put(466.0,896.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(476,894){\usebox{\plotpoint}}
\put(476.0,894.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(1078,676){\usebox{\plotpoint}}
\put(1078.0,676.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1106,675){\usebox{\plotpoint}}
\put(1106.0,675.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1026,426){\usebox{\plotpoint}}
\put(1026.0,426.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1091,339){\usebox{\plotpoint}}
\put(1091.0,339.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(898,240){\usebox{\plotpoint}}
\put(898.0,240.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(932,210){\usebox{\plotpoint}}
\put(932.0,210.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(772,950){\usebox{\plotpoint}}
\put(772.0,950.0){\rule[-0.200pt]{39.989pt}{0.400pt}}
\put(842,946){\usebox{\plotpoint}}
\put(842.0,946.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(1026,429){\usebox{\plotpoint}}
\put(1026.0,429.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(1061,426){\usebox{\plotpoint}}
\put(1061.0,426.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(188,1220){\usebox{\plotpoint}}
\put(188.0,1220.0){\rule[-0.200pt]{37.339pt}{0.400pt}}
\put(334,1198){\usebox{\plotpoint}}
\put(334.0,1198.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(555,990){\usebox{\plotpoint}}
\put(555.0,990.0){\rule[-0.200pt]{52.275pt}{0.400pt}}
\put(663,988){\usebox{\plotpoint}}
\put(663.0,988.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(188,400){\usebox{\plotpoint}}
\put(188.0,400.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(231,278){\usebox{\plotpoint}}
\put(231.0,278.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(1101,413){\usebox{\plotpoint}}
\put(1101.0,413.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(1147,366){\usebox{\plotpoint}}
\put(1147.0,366.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(500,776){\usebox{\plotpoint}}
\put(500.0,776.0){\rule[-0.200pt]{49.384pt}{0.400pt}}
\put(626,746){\usebox{\plotpoint}}
\put(626.0,746.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(217,226){\usebox{\plotpoint}}
\put(217.0,226.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(298,211){\usebox{\plotpoint}}
\put(298.0,211.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(188,394){\usebox{\plotpoint}}
\put(188.0,394.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(210,278){\usebox{\plotpoint}}
\put(210.0,278.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(582,413){\usebox{\plotpoint}}
\put(582.0,413.0){\rule[-0.200pt]{44.085pt}{0.400pt}}
\put(642,410){\usebox{\plotpoint}}
\put(642.0,410.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(684,627){\usebox{\plotpoint}}
\put(684.0,627.0){\rule[-0.200pt]{30.835pt}{0.400pt}}
\put(806,603){\usebox{\plotpoint}}
\put(806.0,603.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1078,671){\usebox{\plotpoint}}
\put(1078.0,671.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1105,610){\usebox{\plotpoint}}
\put(1105.0,610.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(991,261){\usebox{\plotpoint}}
\put(991.0,261.0){\rule[-0.200pt]{24.813pt}{0.400pt}}
\put(1074,114){\usebox{\plotpoint}}
\put(1074.0,114.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(521,930){\usebox{\plotpoint}}
\put(521.0,930.0){\rule[-0.200pt]{39.989pt}{0.400pt}}
\put(614,901){\usebox{\plotpoint}}
\put(614.0,901.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(190,624){\usebox{\plotpoint}}
\put(190.0,624.0){\rule[-0.200pt]{94.674pt}{0.400pt}}
\put(333,620){\usebox{\plotpoint}}
\put(333.0,620.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(684,655){\usebox{\plotpoint}}
\put(684.0,655.0){\rule[-0.200pt]{29.390pt}{0.400pt}}
\put(722,627){\usebox{\plotpoint}}
\put(722.0,627.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1261,877){\usebox{\plotpoint}}
\put(1261.0,877.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(1361,836){\usebox{\plotpoint}}
\put(1361.0,836.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(377,1010){\usebox{\plotpoint}}
\put(377.0,1010.0){\usebox{\plotpoint}}
\put(377,894){\usebox{\plotpoint}}
\put(377.0,894.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(687,931){\usebox{\plotpoint}}
\put(687.0,931.0){\rule[-0.200pt]{60.466pt}{0.400pt}}
\put(826,901){\usebox{\plotpoint}}
\put(826.0,901.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1361,363){\usebox{\plotpoint}}
\put(1361.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1363,278){\usebox{\plotpoint}}
\put(1363.0,278.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(275,359){\usebox{\plotpoint}}
\put(275.0,359.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(293,278){\usebox{\plotpoint}}
\put(293.0,278.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(188,148){\usebox{\plotpoint}}
\put(188.0,148.0){\rule[-0.200pt]{80.220pt}{0.400pt}}
\put(338,121){\usebox{\plotpoint}}
\put(338.0,121.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(188,496){\usebox{\plotpoint}}
\put(188.0,496.0){\rule[-0.200pt]{26.740pt}{0.400pt}}
\put(255,491){\usebox{\plotpoint}}
\put(255.0,491.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1390,625){\usebox{\plotpoint}}
\put(1390.0,625.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1402,367){\usebox{\plotpoint}}
\put(1402.0,367.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(765,497){\usebox{\plotpoint}}
\put(765.0,497.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(870,459){\usebox{\plotpoint}}
\put(870.0,459.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(188,471){\usebox{\plotpoint}}
\put(188.0,471.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(207,415){\usebox{\plotpoint}}
\put(207.0,415.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(521,1182){\usebox{\plotpoint}}
\put(521.0,1182.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(673,1160){\usebox{\plotpoint}}
\put(673.0,1160.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(206,240){\usebox{\plotpoint}}
\put(206.0,240.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(206,229){\usebox{\plotpoint}}
\put(206.0,229.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(686,1167){\usebox{\plotpoint}}
\put(686.0,1167.0){\rule[-0.200pt]{106.237pt}{0.400pt}}
\put(992,1161){\usebox{\plotpoint}}
\put(992.0,1161.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(536,1025){\usebox{\plotpoint}}
\put(536.0,1025.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\put(629,1023){\usebox{\plotpoint}}
\put(629.0,1023.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(338,128){\usebox{\plotpoint}}
\put(338.0,128.0){\rule[-0.200pt]{44.085pt}{0.400pt}}
\put(483,121){\usebox{\plotpoint}}
\put(483.0,121.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(521,1084){\usebox{\plotpoint}}
\put(521.0,1084.0){\rule[-0.200pt]{104.069pt}{0.400pt}}
\put(789,1083){\usebox{\plotpoint}}
\put(789.0,1083.0){\usebox{\plotpoint}}
\put(536,1015){\usebox{\plotpoint}}
\put(536.0,1015.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\put(545,996){\usebox{\plotpoint}}
\put(545.0,996.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(900,341){\usebox{\plotpoint}}
\put(900.0,341.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(904,325){\usebox{\plotpoint}}
\put(904.0,325.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(256,781){\usebox{\plotpoint}}
\put(256.0,781.0){\rule[-0.200pt]{58.780pt}{0.400pt}}
\put(345,779){\usebox{\plotpoint}}
\put(345.0,779.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(808,194){\usebox{\plotpoint}}
\put(808.0,194.0){\rule[-0.200pt]{21.681pt}{0.400pt}}
\put(860,168){\usebox{\plotpoint}}
\put(860.0,168.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(178,917){\usebox{\plotpoint}}
\put(178.0,917.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(186,882){\usebox{\plotpoint}}
\put(186.0,882.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(256,809){\usebox{\plotpoint}}
\put(256.0,809.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(293,781){\usebox{\plotpoint}}
\put(293.0,781.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(507,850){\usebox{\plotpoint}}
\put(507.0,850.0){\rule[-0.200pt]{43.844pt}{0.400pt}}
\put(598,836){\usebox{\plotpoint}}
\put(598.0,836.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1080,836){\usebox{\plotpoint}}
\put(1080.0,836.0){\rule[-0.200pt]{43.603pt}{0.400pt}}
\put(1083,836){\usebox{\plotpoint}}
\put(1083.0,836.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(732,229){\usebox{\plotpoint}}
\put(732.0,229.0){\rule[-0.200pt]{39.989pt}{0.400pt}}
\put(855,196){\usebox{\plotpoint}}
\put(855.0,196.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(206,260){\usebox{\plotpoint}}
\put(206.0,260.0){\rule[-0.200pt]{121.654pt}{0.400pt}}
\put(537,255){\usebox{\plotpoint}}
\put(537.0,255.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(826,92){\usebox{\plotpoint}}
\put(826.0,92.0){\rule[-0.200pt]{61.911pt}{0.400pt}}
\put(832,75){\usebox{\plotpoint}}
\put(832.0,75.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1269,299){\usebox{\plotpoint}}
\put(1269.0,299.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(1344,278){\usebox{\plotpoint}}
\put(1344.0,278.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1139,1040){\usebox{\plotpoint}}
\put(1139.0,1040.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1143,975){\usebox{\plotpoint}}
\put(1143.0,975.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(190,878){\usebox{\plotpoint}}
\put(190.0,878.0){\rule[-0.200pt]{53.721pt}{0.400pt}}
\put(250,854){\usebox{\plotpoint}}
\put(250.0,854.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(705,728){\usebox{\plotpoint}}
\put(705.0,728.0){\rule[-0.200pt]{55.166pt}{0.400pt}}
\put(829,712){\usebox{\plotpoint}}
\put(829.0,712.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(930,559){\usebox{\plotpoint}}
\put(930.0,559.0){\rule[-0.200pt]{23.126pt}{0.400pt}}
\put(997,547){\usebox{\plotpoint}}
\put(997.0,547.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1170,361){\usebox{\plotpoint}}
\put(1170.0,361.0){\rule[-0.200pt]{38.062pt}{0.400pt}}
\put(1237,339){\usebox{\plotpoint}}
\put(1237.0,339.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(558,970){\usebox{\plotpoint}}
\put(558.0,970.0){\rule[-0.200pt]{51.553pt}{0.400pt}}
\put(622,963){\usebox{\plotpoint}}
\put(622.0,963.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(378,977){\usebox{\plotpoint}}
\put(378.0,977.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(425,894){\usebox{\plotpoint}}
\put(425.0,894.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1026,766){\usebox{\plotpoint}}
\put(1026.0,766.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1039,715){\usebox{\plotpoint}}
\put(1039.0,715.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(938,896){\usebox{\plotpoint}}
\put(938.0,896.0){\rule[-0.200pt]{63.598pt}{0.400pt}}
\put(1157,882){\usebox{\plotpoint}}
\put(1157.0,882.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(687,939){\usebox{\plotpoint}}
\put(687.0,939.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(771,931){\usebox{\plotpoint}}
\put(771.0,931.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(703,157){\usebox{\plotpoint}}
\put(703.0,157.0){\rule[-0.200pt]{46.975pt}{0.400pt}}
\put(746,141){\usebox{\plotpoint}}
\put(746.0,141.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1229,626){\usebox{\plotpoint}}
\put(1229.0,626.0){\rule[-0.200pt]{37.580pt}{0.400pt}}
\put(1329,610){\usebox{\plotpoint}}
\put(1329.0,610.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(188,1198){\usebox{\plotpoint}}
\put(188.0,1198.0){\rule[-0.200pt]{35.171pt}{0.400pt}}
\put(275,1198){\usebox{\plotpoint}}
\put(275.0,1198.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1229,686){\usebox{\plotpoint}}
\put(1229.0,686.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1251,626){\usebox{\plotpoint}}
\put(1251.0,626.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1363,309){\usebox{\plotpoint}}
\put(1363.0,309.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1365,278){\usebox{\plotpoint}}
\put(1365.0,278.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(1360,401){\usebox{\plotpoint}}
\put(1360.0,401.0){\usebox{\plotpoint}}
\put(1360,361){\usebox{\plotpoint}}
\put(1360.0,361.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1269,322){\usebox{\plotpoint}}
\put(1269.0,322.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(1292,299){\usebox{\plotpoint}}
\put(1292.0,299.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1136,522){\usebox{\plotpoint}}
\put(1136.0,522.0){\rule[-0.200pt]{37.339pt}{0.400pt}}
\put(1160,497){\usebox{\plotpoint}}
\put(1160.0,497.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(176,432){\usebox{\plotpoint}}
\put(176.0,432.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(177,68){\usebox{\plotpoint}}
\put(177.0,68.0){\rule[-0.200pt]{0.400pt}{120.932pt}}
\put(444,445){\usebox{\plotpoint}}
\put(444.0,445.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(450,309){\usebox{\plotpoint}}
\put(450.0,309.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(824,389){\usebox{\plotpoint}}
\put(824.0,389.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(897,331){\usebox{\plotpoint}}
\put(897.0,331.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1388,740){\usebox{\plotpoint}}
\put(1388.0,740.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1422,735){\usebox{\plotpoint}}
\put(1422.0,735.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(610,155){\usebox{\plotpoint}}
\put(610.0,155.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(617,141){\usebox{\plotpoint}}
\put(617.0,141.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(916,513){\usebox{\plotpoint}}
\put(916.0,513.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(966,508){\usebox{\plotpoint}}
\put(966.0,508.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1101,285){\usebox{\plotpoint}}
\put(1101.0,285.0){\rule[-0.200pt]{40.471pt}{0.400pt}}
\put(1146,278){\usebox{\plotpoint}}
\put(1146.0,278.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(765,458){\usebox{\plotpoint}}
\put(765.0,458.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(866,410){\usebox{\plotpoint}}
\put(866.0,410.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1202,885){\usebox{\plotpoint}}
\put(1202.0,885.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(1277,882){\usebox{\plotpoint}}
\put(1277.0,882.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(447,216){\usebox{\plotpoint}}
\put(447.0,216.0){\rule[-0.200pt]{63.598pt}{0.400pt}}
\put(511,211){\usebox{\plotpoint}}
\put(511.0,211.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(343,1233){\usebox{\plotpoint}}
\put(343.0,1233.0){\rule[-0.200pt]{27.463pt}{0.400pt}}
\put(452,1232){\usebox{\plotpoint}}
\put(452.0,1232.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(687,912){\usebox{\plotpoint}}
\put(687.0,912.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(757,901){\usebox{\plotpoint}}
\put(757.0,901.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1039,779){\usebox{\plotpoint}}
\put(1039.0,779.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1042,766){\usebox{\plotpoint}}
\put(1042.0,766.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1108,507){\usebox{\plotpoint}}
\put(1108.0,507.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1118,497){\usebox{\plotpoint}}
\put(1118.0,497.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1189,252){\usebox{\plotpoint}}
\put(1189.0,252.0){\rule[-0.200pt]{32.040pt}{0.400pt}}
\put(1208,215){\usebox{\plotpoint}}
\put(1208.0,215.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1001,1035){\usebox{\plotpoint}}
\put(1001.0,1035.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\put(1071,1034){\usebox{\plotpoint}}
\put(1071.0,1034.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(495,492){\usebox{\plotpoint}}
\put(495.0,492.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(626,469){\usebox{\plotpoint}}
\put(626.0,469.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(686,501){\usebox{\plotpoint}}
\put(686.0,501.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(733,469){\usebox{\plotpoint}}
\put(733.0,469.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1078,656){\usebox{\plotpoint}}
\put(1078.0,656.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1082,610){\usebox{\plotpoint}}
\put(1082.0,610.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(564,370){\usebox{\plotpoint}}
\put(564.0,370.0){\rule[-0.200pt]{48.421pt}{0.400pt}}
\put(758,364){\usebox{\plotpoint}}
\put(758.0,364.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1174,1094){\usebox{\plotpoint}}
\put(1174.0,1094.0){\rule[-0.200pt]{30.835pt}{0.400pt}}
\put(1295,1089){\usebox{\plotpoint}}
\put(1295.0,1089.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(684,604){\usebox{\plotpoint}}
\put(684.0,604.0){\rule[-0.200pt]{29.390pt}{0.400pt}}
\put(789,603){\usebox{\plotpoint}}
\put(789.0,603.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(877,399){\usebox{\plotpoint}}
\put(877.0,399.0){\rule[-0.200pt]{33.967pt}{0.400pt}}
\put(896,393){\usebox{\plotpoint}}
\put(896.0,393.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1127,1167){\usebox{\plotpoint}}
\put(1127.0,1167.0){\rule[-0.200pt]{46.253pt}{0.400pt}}
\put(1319,1161){\usebox{\plotpoint}}
\put(1319.0,1161.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(592,727){\usebox{\plotpoint}}
\put(592.0,727.0){\rule[-0.200pt]{27.222pt}{0.400pt}}
\put(684,723){\usebox{\plotpoint}}
\put(684.0,723.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1215,605){\usebox{\plotpoint}}
\put(1215.0,605.0){\rule[-0.200pt]{40.953pt}{0.400pt}}
\put(1273,577){\usebox{\plotpoint}}
\put(1273.0,577.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(287,110){\usebox{\plotpoint}}
\put(287.0,110.0){\rule[-0.200pt]{147.431pt}{0.400pt}}
\put(705,100){\usebox{\plotpoint}}
\put(705.0,100.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(293,782){\usebox{\plotpoint}}
\put(293.0,782.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(302,781){\usebox{\plotpoint}}
\put(302.0,781.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1117,98){\usebox{\plotpoint}}
\put(1117.0,98.0){\rule[-0.200pt]{64.561pt}{0.400pt}}
\put(1346,92){\usebox{\plotpoint}}
\put(1346.0,92.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(231,334){\usebox{\plotpoint}}
\put(231.0,334.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(249,278){\usebox{\plotpoint}}
\put(249.0,278.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(760,539){\usebox{\plotpoint}}
\put(760.0,539.0){\rule[-0.200pt]{35.894pt}{0.400pt}}
\put(848,537){\usebox{\plotpoint}}
\put(848.0,537.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(434,360){\usebox{\plotpoint}}
\put(434.0,360.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(442,309){\usebox{\plotpoint}}
\put(442.0,309.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(375,517){\usebox{\plotpoint}}
\put(375.0,517.0){\rule[-0.200pt]{26.258pt}{0.400pt}}
\put(392,510){\usebox{\plotpoint}}
\put(392.0,510.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1402,619){\usebox{\plotpoint}}
\put(1402.0,619.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1413,367){\usebox{\plotpoint}}
\put(1413.0,367.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(722,654){\usebox{\plotpoint}}
\put(722.0,654.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(805,627){\usebox{\plotpoint}}
\put(805.0,627.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(413,870){\usebox{\plotpoint}}
\put(413.0,870.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(418,854){\usebox{\plotpoint}}
\put(418.0,854.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(262,1120){\usebox{\plotpoint}}
\put(262.0,1120.0){\rule[-0.200pt]{27.944pt}{0.400pt}}
\put(320,1085){\usebox{\plotpoint}}
\put(320.0,1085.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(262,1039){\usebox{\plotpoint}}
\put(262.0,1039.0){\rule[-0.200pt]{27.703pt}{0.400pt}}
\put(372,1029){\usebox{\plotpoint}}
\put(372.0,1029.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(188,394){\usebox{\plotpoint}}
\put(188.0,394.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(188,394){\usebox{\plotpoint}}
\put(188.0,394.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(992,1165){\usebox{\plotpoint}}
\put(992.0,1165.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(1069,1161){\usebox{\plotpoint}}
\put(1069.0,1161.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1042,798){\usebox{\plotpoint}}
\put(1042.0,798.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1043,779){\usebox{\plotpoint}}
\put(1043.0,779.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1146,330){\usebox{\plotpoint}}
\put(1146.0,330.0){\rule[-0.200pt]{29.631pt}{0.400pt}}
\put(1157,285){\usebox{\plotpoint}}
\put(1157.0,285.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(188,543){\usebox{\plotpoint}}
\put(188.0,543.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(192,534){\usebox{\plotpoint}}
\put(192.0,534.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(705,732){\usebox{\plotpoint}}
\put(705.0,732.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(761,728){\usebox{\plotpoint}}
\put(761.0,728.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(206,269){\usebox{\plotpoint}}
\put(206.0,269.0){\rule[-0.200pt]{79.738pt}{0.400pt}}
\put(346,260){\usebox{\plotpoint}}
\put(346.0,260.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1136,556){\usebox{\plotpoint}}
\put(1136.0,556.0){\rule[-0.200pt]{37.339pt}{0.400pt}}
\put(1175,546){\usebox{\plotpoint}}
\put(1175.0,546.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(188,883){\usebox{\plotpoint}}
\put(188.0,883.0){\rule[-0.200pt]{45.771pt}{0.400pt}}
\put(332,882){\usebox{\plotpoint}}
\put(332.0,882.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1157,887){\usebox{\plotpoint}}
\put(1157.0,887.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(1160,882){\usebox{\plotpoint}}
\put(1160.0,882.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(206,207){\usebox{\plotpoint}}
\put(206.0,207.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(234,196){\usebox{\plotpoint}}
\put(234.0,196.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(262,1019){\usebox{\plotpoint}}
\put(262.0,1019.0){\rule[-0.200pt]{27.703pt}{0.400pt}}
\put(342,894){\usebox{\plotpoint}}
\put(342.0,894.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(765,292){\usebox{\plotpoint}}
\put(765.0,292.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(793,278){\usebox{\plotpoint}}
\put(793.0,278.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(825,603){\usebox{\plotpoint}}
\put(825.0,603.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(854,596){\usebox{\plotpoint}}
\put(854.0,596.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(684,606){\usebox{\plotpoint}}
\put(684.0,606.0){\rule[-0.200pt]{25.294pt}{0.400pt}}
\put(702,604){\usebox{\plotpoint}}
\put(702.0,604.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(434,173){\usebox{\plotpoint}}
\put(434.0,173.0){\rule[-0.200pt]{66.729pt}{0.400pt}}
\put(487,172){\usebox{\plotpoint}}
\put(487.0,172.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(256,716){\usebox{\plotpoint}}
\put(256.0,716.0){\rule[-0.200pt]{80.942pt}{0.400pt}}
\put(398,712){\usebox{\plotpoint}}
\put(398.0,712.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(220,69){\usebox{\plotpoint}}
\put(220.0,69.0){\rule[-0.200pt]{145.985pt}{0.400pt}}
\put(802,68){\usebox{\plotpoint}}
\put(802.0,68.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(564,408){\usebox{\plotpoint}}
\put(564.0,408.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(567,382){\usebox{\plotpoint}}
\put(567.0,382.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(521,928){\usebox{\plotpoint}}
\put(521.0,928.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(562,901){\usebox{\plotpoint}}
\put(562.0,901.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(378,952){\usebox{\plotpoint}}
\put(378.0,952.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(402,894){\usebox{\plotpoint}}
\put(402.0,894.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(484,519){\usebox{\plotpoint}}
\put(484.0,519.0){\rule[-0.200pt]{66.488pt}{0.400pt}}
\put(606,508){\usebox{\plotpoint}}
\put(606.0,508.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1413,1088){\usebox{\plotpoint}}
\put(1413.0,1088.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1420,1083){\usebox{\plotpoint}}
\put(1420.0,1083.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(722,634){\usebox{\plotpoint}}
\put(722.0,634.0){\rule[-0.200pt]{19.995pt}{0.400pt}}
\put(787,627){\usebox{\plotpoint}}
\put(787.0,627.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(583,702){\usebox{\plotpoint}}
\put(583.0,702.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(642,630){\usebox{\plotpoint}}
\put(642.0,630.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(287,96){\usebox{\plotpoint}}
\put(287.0,96.0){\rule[-0.200pt]{147.431pt}{0.400pt}}
\put(326,95){\usebox{\plotpoint}}
\put(326.0,95.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(188,323){\usebox{\plotpoint}}
\put(188.0,323.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(207,278){\usebox{\plotpoint}}
\put(207.0,278.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(947,722){\usebox{\plotpoint}}
\put(947.0,722.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(958,712){\usebox{\plotpoint}}
\put(958.0,712.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(732,214){\usebox{\plotpoint}}
\put(732.0,214.0){\rule[-0.200pt]{29.631pt}{0.400pt}}
\put(735,196){\usebox{\plotpoint}}
\put(735.0,196.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(733,490){\usebox{\plotpoint}}
\put(733.0,490.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(734,469){\usebox{\plotpoint}}
\put(734.0,469.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(289,733){\usebox{\plotpoint}}
\put(289.0,733.0){\rule[-0.200pt]{72.993pt}{0.400pt}}
\put(427,723){\usebox{\plotpoint}}
\put(427.0,723.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1175,554){\usebox{\plotpoint}}
\put(1175.0,554.0){\rule[-0.200pt]{27.944pt}{0.400pt}}
\put(1259,546){\usebox{\plotpoint}}
\put(1259.0,546.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(378,1026){\usebox{\plotpoint}}
\put(378.0,1026.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(394,1014){\usebox{\plotpoint}}
\put(394.0,1014.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(500,824){\usebox{\plotpoint}}
\put(500.0,824.0){\rule[-0.200pt]{49.384pt}{0.400pt}}
\put(560,779){\usebox{\plotpoint}}
\put(560.0,779.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(684,709){\usebox{\plotpoint}}
\put(684.0,709.0){\rule[-0.200pt]{30.835pt}{0.400pt}}
\put(694,688){\usebox{\plotpoint}}
\put(694.0,688.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(190,626){\usebox{\plotpoint}}
\put(190.0,626.0){\rule[-0.200pt]{34.449pt}{0.400pt}}
\put(317,624){\usebox{\plotpoint}}
\put(317.0,624.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1293,888){\usebox{\plotpoint}}
\put(1293.0,888.0){\rule[-0.200pt]{28.908pt}{0.400pt}}
\put(1374,882){\usebox{\plotpoint}}
\put(1374.0,882.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1258,908){\usebox{\plotpoint}}
\put(1258.0,908.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\put(1303,908){\usebox{\plotpoint}}
\put(1303.0,908.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(313,361){\usebox{\plotpoint}}
\put(313.0,361.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(330,321){\usebox{\plotpoint}}
\put(330.0,321.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(855,216){\usebox{\plotpoint}}
\put(855.0,216.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(868,196){\usebox{\plotpoint}}
\put(868.0,196.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(735,215){\usebox{\plotpoint}}
\put(735.0,215.0){\rule[-0.200pt]{28.908pt}{0.400pt}}
\put(786,214){\usebox{\plotpoint}}
\put(786.0,214.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(883,599){\usebox{\plotpoint}}
\put(883.0,599.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(894,596){\usebox{\plotpoint}}
\put(894.0,596.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(210,371){\usebox{\plotpoint}}
\put(210.0,371.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(214,278){\usebox{\plotpoint}}
\put(214.0,278.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1160,517){\usebox{\plotpoint}}
\put(1160.0,517.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\put(1207,497){\usebox{\plotpoint}}
\put(1207.0,497.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(188,89){\usebox{\plotpoint}}
\put(188.0,89.0){\rule[-0.200pt]{107.923pt}{0.400pt}}
\put(502,75){\usebox{\plotpoint}}
\put(502.0,75.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(287,104){\usebox{\plotpoint}}
\put(287.0,104.0){\rule[-0.200pt]{100.696pt}{0.400pt}}
\put(449,100){\usebox{\plotpoint}}
\put(449.0,100.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1160,527){\usebox{\plotpoint}}
\put(1160.0,527.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\put(1278,522){\usebox{\plotpoint}}
\put(1278.0,522.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(992,1173){\usebox{\plotpoint}}
\put(992.0,1173.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(1007,1167){\usebox{\plotpoint}}
\put(1007.0,1167.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(622,968){\usebox{\plotpoint}}
\put(622.0,968.0){\rule[-0.200pt]{36.135pt}{0.400pt}}
\put(664,963){\usebox{\plotpoint}}
\put(664.0,963.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1234,723){\usebox{\plotpoint}}
\put(1234.0,723.0){\rule[-0.200pt]{36.376pt}{0.400pt}}
\put(1341,715){\usebox{\plotpoint}}
\put(1341.0,715.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(378,1152){\usebox{\plotpoint}}
\put(378.0,1152.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(403,1126){\usebox{\plotpoint}}
\put(403.0,1126.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1049,868){\usebox{\plotpoint}}
\put(1049.0,868.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1078,836){\usebox{\plotpoint}}
\put(1078.0,836.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(582,454){\usebox{\plotpoint}}
\put(582.0,454.0){\rule[-0.200pt]{31.799pt}{0.400pt}}
\put(624,427){\usebox{\plotpoint}}
\put(624.0,427.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1402,401){\usebox{\plotpoint}}
\put(1402.0,401.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1412,367){\usebox{\plotpoint}}
\put(1412.0,367.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(1234,833){\usebox{\plotpoint}}
\put(1234.0,833.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(1254,791){\usebox{\plotpoint}}
\put(1254.0,791.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(646,1156){\usebox{\plotpoint}}
\put(646.0,1156.0){\rule[-0.200pt]{109.850pt}{0.400pt}}
\put(788,1126){\usebox{\plotpoint}}
\put(788.0,1126.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(934,808){\usebox{\plotpoint}}
\put(934.0,808.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(946,783){\usebox{\plotpoint}}
\put(946.0,783.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(484,495){\usebox{\plotpoint}}
\put(484.0,495.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(489,465){\usebox{\plotpoint}}
\put(489.0,465.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1146,1035){\usebox{\plotpoint}}
\put(1146.0,1035.0){\rule[-0.200pt]{47.939pt}{0.400pt}}
\put(1256,975){\usebox{\plotpoint}}
\put(1256.0,975.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1026,1215){\usebox{\plotpoint}}
\put(1026.0,1215.0){\rule[-0.200pt]{98.769pt}{0.400pt}}
\put(1213,1195){\usebox{\plotpoint}}
\put(1213.0,1195.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(262,968){\usebox{\plotpoint}}
\put(262.0,968.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(312,894){\usebox{\plotpoint}}
\put(312.0,894.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(672,1025){\usebox{\plotpoint}}
\put(672.0,1025.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(765,1023){\usebox{\plotpoint}}
\put(765.0,1023.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(312,925){\usebox{\plotpoint}}
\put(312.0,925.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(328,894){\usebox{\plotpoint}}
\put(328.0,894.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1147,391){\usebox{\plotpoint}}
\put(1147.0,391.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1169,366){\usebox{\plotpoint}}
\put(1169.0,366.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1080,828){\usebox{\plotpoint}}
\put(1080.0,828.0){\rule[-0.200pt]{37.099pt}{0.400pt}}
\put(1114,777){\usebox{\plotpoint}}
\put(1114.0,777.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1026,852){\usebox{\plotpoint}}
\put(1026.0,852.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1044,836){\usebox{\plotpoint}}
\put(1044.0,836.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(188,196){\usebox{\plotpoint}}
\put(188.0,196.0){\rule[-0.200pt]{59.261pt}{0.400pt}}
\put(404,172){\usebox{\plotpoint}}
\put(404.0,172.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1146,281){\usebox{\plotpoint}}
\put(1146.0,281.0){\rule[-0.200pt]{29.631pt}{0.400pt}}
\put(1148,278){\usebox{\plotpoint}}
\put(1148.0,278.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(842,989){\usebox{\plotpoint}}
\put(842.0,989.0){\rule[-0.200pt]{23.126pt}{0.400pt}}
\put(882,950){\usebox{\plotpoint}}
\put(882.0,950.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1083,847){\usebox{\plotpoint}}
\put(1083.0,847.0){\rule[-0.200pt]{42.880pt}{0.400pt}}
\put(1105,836){\usebox{\plotpoint}}
\put(1105.0,836.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(854,653){\usebox{\plotpoint}}
\put(854.0,653.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(877,603){\usebox{\plotpoint}}
\put(877.0,603.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(256,714){\usebox{\plotpoint}}
\put(256.0,714.0){\rule[-0.200pt]{34.208pt}{0.400pt}}
\put(390,712){\usebox{\plotpoint}}
\put(390.0,712.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(484,417){\usebox{\plotpoint}}
\put(484.0,417.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(492,410){\usebox{\plotpoint}}
\put(492.0,410.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(188,372){\usebox{\plotpoint}}
\put(188.0,372.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(192,323){\usebox{\plotpoint}}
\put(192.0,323.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(190,582){\usebox{\plotpoint}}
\put(190.0,582.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(322,577){\usebox{\plotpoint}}
\put(322.0,577.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1105,612){\usebox{\plotpoint}}
\put(1105.0,612.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1135,610){\usebox{\plotpoint}}
\put(1135.0,610.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(188,498){\usebox{\plotpoint}}
\put(188.0,498.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(252,496){\usebox{\plotpoint}}
\put(252.0,496.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1413,902){\usebox{\plotpoint}}
\put(1413.0,902.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1427,882){\usebox{\plotpoint}}
\put(1427.0,882.0){\rule[-0.200pt]{0.400pt}{48.421pt}}
\put(188,981){\usebox{\plotpoint}}
\put(188.0,981.0){\rule[-0.200pt]{17.827pt}{0.400pt}}
\put(259,894){\usebox{\plotpoint}}
\put(259.0,894.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(1269,296){\usebox{\plotpoint}}
\put(1269.0,296.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(1290,278){\usebox{\plotpoint}}
\put(1290.0,278.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1105,874){\usebox{\plotpoint}}
\put(1105.0,874.0){\rule[-0.200pt]{37.580pt}{0.400pt}}
\put(1130,847){\usebox{\plotpoint}}
\put(1130.0,847.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(788,1127){\usebox{\plotpoint}}
\put(788.0,1127.0){\rule[-0.200pt]{75.643pt}{0.400pt}}
\put(802,1126){\usebox{\plotpoint}}
\put(802.0,1126.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(571,363){\usebox{\plotpoint}}
\put(571.0,363.0){\rule[-0.200pt]{34.690pt}{0.400pt}}
\put(692,358){\usebox{\plotpoint}}
\put(692.0,358.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(484,356){\usebox{\plotpoint}}
\put(484.0,356.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(502,345){\usebox{\plotpoint}}
\put(502.0,345.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1333,548){\usebox{\plotpoint}}
\put(1333.0,548.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1348,546){\usebox{\plotpoint}}
\put(1348.0,546.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(399,409){\usebox{\plotpoint}}
\put(399.0,409.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(426,409){\usebox{\plotpoint}}
\put(426.0,409.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1338,1139){\usebox{\plotpoint}}
\put(1338.0,1139.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(1391,1119){\usebox{\plotpoint}}
\put(1391.0,1119.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(732,238){\usebox{\plotpoint}}
\put(732.0,238.0){\rule[-0.200pt]{29.631pt}{0.400pt}}
\put(752,229){\usebox{\plotpoint}}
\put(752.0,229.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(484,568){\usebox{\plotpoint}}
\put(484.0,568.0){\rule[-0.200pt]{44.326pt}{0.400pt}}
\put(502,553){\usebox{\plotpoint}}
\put(502.0,553.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(668,557){\usebox{\plotpoint}}
\put(668.0,557.0){\rule[-0.200pt]{58.057pt}{0.400pt}}
\put(833,553){\usebox{\plotpoint}}
\put(833.0,553.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(646,1147){\usebox{\plotpoint}}
\put(646.0,1147.0){\rule[-0.200pt]{34.208pt}{0.400pt}}
\put(732,1126){\usebox{\plotpoint}}
\put(732.0,1126.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(495,490){\usebox{\plotpoint}}
\put(495.0,490.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\put(617,469){\usebox{\plotpoint}}
\put(617.0,469.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1290,283){\usebox{\plotpoint}}
\put(1290.0,283.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(1332,278){\usebox{\plotpoint}}
\put(1332.0,278.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(636,80){\usebox{\plotpoint}}
\put(636.0,80.0){\rule[-0.200pt]{45.771pt}{0.400pt}}
\put(773,75){\usebox{\plotpoint}}
\put(773.0,75.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(502,78){\usebox{\plotpoint}}
\put(502.0,78.0){\rule[-0.200pt]{32.281pt}{0.400pt}}
\put(559,75){\usebox{\plotpoint}}
\put(559.0,75.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1101,432){\usebox{\plotpoint}}
\put(1101.0,432.0){\rule[-0.200pt]{49.625pt}{0.400pt}}
\put(1109,415){\usebox{\plotpoint}}
\put(1109.0,415.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(889,489){\usebox{\plotpoint}}
\put(889.0,489.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(941,459){\usebox{\plotpoint}}
\put(941.0,459.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(500,805){\usebox{\plotpoint}}
\put(500.0,805.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(511,779){\usebox{\plotpoint}}
\put(511.0,779.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1430,828){\usebox{\plotpoint}}
\put(1430.0,828.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1432,660){\usebox{\plotpoint}}
\put(1432.0,660.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(946,787){\usebox{\plotpoint}}
\put(946.0,787.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(1012,783){\usebox{\plotpoint}}
\put(1012.0,783.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(759,1229){\usebox{\plotpoint}}
\put(759.0,1229.0){\rule[-0.200pt]{30.112pt}{0.400pt}}
\put(849,1209){\usebox{\plotpoint}}
\put(849.0,1209.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(626,478){\usebox{\plotpoint}}
\put(626.0,478.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(643,469){\usebox{\plotpoint}}
\put(643.0,469.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(705,810){\usebox{\plotpoint}}
\put(705.0,810.0){\rule[-0.200pt]{55.166pt}{0.400pt}}
\put(914,783){\usebox{\plotpoint}}
\put(914.0,783.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(192,570){\usebox{\plotpoint}}
\put(192.0,570.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(214,543){\usebox{\plotpoint}}
\put(214.0,543.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1251,666){\usebox{\plotpoint}}
\put(1251.0,666.0){\rule[-0.200pt]{18.790pt}{0.400pt}}
\put(1283,626){\usebox{\plotpoint}}
\put(1283.0,626.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1130,856){\usebox{\plotpoint}}
\put(1130.0,856.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\put(1212,847){\usebox{\plotpoint}}
\put(1212.0,847.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(898,124){\usebox{\plotpoint}}
\put(898.0,124.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(985,114){\usebox{\plotpoint}}
\put(985.0,114.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(478,697){\usebox{\plotpoint}}
\put(478.0,697.0){\rule[-0.200pt]{24.572pt}{0.400pt}}
\put(525,677){\usebox{\plotpoint}}
\put(525.0,677.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1361,548){\usebox{\plotpoint}}
\put(1361.0,548.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1361,476){\usebox{\plotpoint}}
\put(1361.0,476.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1303,925){\usebox{\plotpoint}}
\put(1303.0,925.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(1320,908){\usebox{\plotpoint}}
\put(1320.0,908.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(617,160){\usebox{\plotpoint}}
\put(617.0,160.0){\rule[-0.200pt]{20.717pt}{0.400pt}}
\put(626,155){\usebox{\plotpoint}}
\put(626.0,155.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1234,724){\usebox{\plotpoint}}
\put(1234.0,724.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(1276,723){\usebox{\plotpoint}}
\put(1276.0,723.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(928,1204){\usebox{\plotpoint}}
\put(928.0,1204.0){\rule[-0.200pt]{18.790pt}{0.400pt}}
\put(958,1195){\usebox{\plotpoint}}
\put(958.0,1195.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(190,602){\usebox{\plotpoint}}
\put(190.0,602.0){\rule[-0.200pt]{107.200pt}{0.400pt}}
\put(550,598){\usebox{\plotpoint}}
\put(550.0,598.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(338,130){\usebox{\plotpoint}}
\put(338.0,130.0){\rule[-0.200pt]{34.930pt}{0.400pt}}
\put(460,128){\usebox{\plotpoint}}
\put(460.0,128.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826,73){\usebox{\plotpoint}}
\put(826.0,73.0){\rule[-0.200pt]{61.911pt}{0.400pt}}
\put(933,68){\usebox{\plotpoint}}
\put(933.0,68.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(531,1141){\usebox{\plotpoint}}
\put(531.0,1141.0){\rule[-0.200pt]{27.703pt}{0.400pt}}
\put(554,1108){\usebox{\plotpoint}}
\put(554.0,1108.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1322,237){\usebox{\plotpoint}}
\put(1322.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1328,132){\usebox{\plotpoint}}
\put(1328.0,132.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(302,613){\usebox{\plotpoint}}
\put(302.0,613.0){\rule[-0.200pt]{48.421pt}{0.400pt}}
\put(420,603){\usebox{\plotpoint}}
\put(420.0,603.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(378,933){\usebox{\plotpoint}}
\put(378.0,933.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(394,894){\usebox{\plotpoint}}
\put(394.0,894.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(938,1018){\usebox{\plotpoint}}
\put(938.0,1018.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(963,946){\usebox{\plotpoint}}
\put(963.0,946.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(531,1105){\usebox{\plotpoint}}
\put(531.0,1105.0){\rule[-0.200pt]{185.734pt}{0.400pt}}
\put(875,1098){\usebox{\plotpoint}}
\put(875.0,1098.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1365,376){\usebox{\plotpoint}}
\put(1365.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1377,309){\usebox{\plotpoint}}
\put(1377.0,309.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(882,983){\usebox{\plotpoint}}
\put(882.0,983.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(898,950){\usebox{\plotpoint}}
\put(898.0,950.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1160,522){\usebox{\plotpoint}}
\put(1160.0,522.0){\rule[-0.200pt]{28.426pt}{0.400pt}}
\put(1172,522){\usebox{\plotpoint}}
\put(1172.0,522.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(991,203){\usebox{\plotpoint}}
\put(991.0,203.0){\rule[-0.200pt]{19.995pt}{0.400pt}}
\put(1032,114){\usebox{\plotpoint}}
\put(1032.0,114.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1152,120){\usebox{\plotpoint}}
\put(1152.0,120.0){\rule[-0.200pt]{40.953pt}{0.400pt}}
\put(1288,116){\usebox{\plotpoint}}
\put(1288.0,116.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1390,629){\usebox{\plotpoint}}
\put(1390.0,629.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1401,625){\usebox{\plotpoint}}
\put(1401.0,625.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(593,384){\usebox{\plotpoint}}
\put(593.0,384.0){\rule[-0.200pt]{27.703pt}{0.400pt}}
\put(653,382){\usebox{\plotpoint}}
\put(653.0,382.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1319,1183){\usebox{\plotpoint}}
\put(1319.0,1183.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
\put(1344,1182){\usebox{\plotpoint}}
\put(1344.0,1182.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1212,866){\usebox{\plotpoint}}
\put(1212.0,866.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1224,856){\usebox{\plotpoint}}
\put(1224.0,856.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(686,1166){\usebox{\plotpoint}}
\put(686.0,1166.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
\put(802,1161){\usebox{\plotpoint}}
\put(802.0,1161.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(262,915){\usebox{\plotpoint}}
\put(262.0,915.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(299,894){\usebox{\plotpoint}}
\put(299.0,894.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1261,839){\usebox{\plotpoint}}
\put(1261.0,839.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1303,836){\usebox{\plotpoint}}
\put(1303.0,836.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(188,963){\usebox{\plotpoint}}
\put(188.0,963.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(189,894){\usebox{\plotpoint}}
\put(189.0,894.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1117,69){\usebox{\plotpoint}}
\put(1117.0,69.0){\rule[-0.200pt]{64.561pt}{0.400pt}}
\put(1251,68){\usebox{\plotpoint}}
\put(1251.0,68.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(898,186){\usebox{\plotpoint}}
\put(898.0,186.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(936,164){\usebox{\plotpoint}}
\put(936.0,164.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(398,723){\usebox{\plotpoint}}
\put(398.0,723.0){\rule[-0.200pt]{46.735pt}{0.400pt}}
\put(469,716){\usebox{\plotpoint}}
\put(469.0,716.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(402,969){\usebox{\plotpoint}}
\put(402.0,969.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(408,952){\usebox{\plotpoint}}
\put(408.0,952.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1026,487){\usebox{\plotpoint}}
\put(1026.0,487.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(1127,476){\usebox{\plotpoint}}
\put(1127.0,476.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(342,1028){\usebox{\plotpoint}}
\put(342.0,1028.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(349,1019){\usebox{\plotpoint}}
\put(349.0,1019.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(188,80){\usebox{\plotpoint}}
\put(188.0,80.0){\rule[-0.200pt]{75.643pt}{0.400pt}}
\put(193,75){\usebox{\plotpoint}}
\put(193.0,75.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(938,928){\usebox{\plotpoint}}
\put(938.0,928.0){\rule[-0.200pt]{35.171pt}{0.400pt}}
\put(1076,900){\usebox{\plotpoint}}
\put(1076.0,900.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1139,967){\usebox{\plotpoint}}
\put(1139.0,967.0){\rule[-0.200pt]{54.684pt}{0.400pt}}
\put(1306,946){\usebox{\plotpoint}}
\put(1306.0,946.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1127,757){\usebox{\plotpoint}}
\put(1127.0,757.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(1191,721){\usebox{\plotpoint}}
\put(1191.0,721.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(902,659){\usebox{\plotpoint}}
\put(902.0,659.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
\put(966,641){\usebox{\plotpoint}}
\put(966.0,641.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(267,514){\usebox{\plotpoint}}
\put(267.0,514.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(310,510){\usebox{\plotpoint}}
\put(310.0,510.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1001,955){\usebox{\plotpoint}}
\put(1001.0,955.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\put(1113,946){\usebox{\plotpoint}}
\put(1113.0,946.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(189,939){\usebox{\plotpoint}}
\put(189.0,939.0){\rule[-0.200pt]{16.863pt}{0.400pt}}
\put(238,894){\usebox{\plotpoint}}
\put(238.0,894.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(190,678){\usebox{\plotpoint}}
\put(190.0,678.0){\rule[-0.200pt]{69.379pt}{0.400pt}}
\put(381,677){\usebox{\plotpoint}}
\put(381.0,677.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(457,1200){\usebox{\plotpoint}}
\put(457.0,1200.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(492,1198){\usebox{\plotpoint}}
\put(492.0,1198.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1032,246){\usebox{\plotpoint}}
\put(1032.0,246.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1045,203){\usebox{\plotpoint}}
\put(1045.0,203.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(502,566){\usebox{\plotpoint}}
\put(502.0,566.0){\rule[-0.200pt]{39.989pt}{0.400pt}}
\put(603,553){\usebox{\plotpoint}}
\put(603.0,553.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(466,1098){\usebox{\plotpoint}}
\put(466.0,1098.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(493,1094){\usebox{\plotpoint}}
\put(493.0,1094.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1110,231){\usebox{\plotpoint}}
\put(1110.0,231.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1130,199){\usebox{\plotpoint}}
\put(1130.0,199.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1213,1204){\usebox{\plotpoint}}
\put(1213.0,1204.0){\rule[-0.200pt]{53.721pt}{0.400pt}}
\put(1253,1195){\usebox{\plotpoint}}
\put(1253.0,1195.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,254){\usebox{\plotpoint}}
\put(932.0,254.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(947,240){\usebox{\plotpoint}}
\put(947.0,240.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(249,342){\usebox{\plotpoint}}
\put(249.0,342.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(271,334){\usebox{\plotpoint}}
\put(271.0,334.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(349,758){\usebox{\plotpoint}}
\put(349.0,758.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(370,753){\usebox{\plotpoint}}
\put(370.0,753.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(333,627){\usebox{\plotpoint}}
\put(333.0,627.0){\rule[-0.200pt]{60.225pt}{0.400pt}}
\put(353,624){\usebox{\plotpoint}}
\put(353.0,624.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1385,138){\usebox{\plotpoint}}
\put(1385.0,138.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1388,95){\usebox{\plotpoint}}
\put(1388.0,95.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1127,1172){\usebox{\plotpoint}}
\put(1127.0,1172.0){\rule[-0.200pt]{46.253pt}{0.400pt}}
\put(1230,1167){\usebox{\plotpoint}}
\put(1230.0,1167.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(824,348){\usebox{\plotpoint}}
\put(824.0,348.0){\rule[-0.200pt]{17.586pt}{0.400pt}}
\put(852,331){\usebox{\plotpoint}}
\put(852.0,331.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(715,291){\usebox{\plotpoint}}
\put(715.0,291.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(747,278){\usebox{\plotpoint}}
\put(747.0,278.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(648,624){\usebox{\plotpoint}}
\put(648.0,624.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(653,603){\usebox{\plotpoint}}
\put(653.0,603.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(312,994){\usebox{\plotpoint}}
\put(312.0,994.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(336,968){\usebox{\plotpoint}}
\put(336.0,968.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1110,128){\usebox{\plotpoint}}
\put(1110.0,128.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1115,116){\usebox{\plotpoint}}
\put(1115.0,116.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(188,140){\usebox{\plotpoint}}
\put(188.0,140.0){\rule[-0.200pt]{36.135pt}{0.400pt}}
\put(202,121){\usebox{\plotpoint}}
\put(202.0,121.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1174,1090){\usebox{\plotpoint}}
\put(1174.0,1090.0){\rule[-0.200pt]{29.149pt}{0.400pt}}
\put(1216,1089){\usebox{\plotpoint}}
\put(1216.0,1089.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(228,794){\usebox{\plotpoint}}
\put(228.0,794.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(245,793){\usebox{\plotpoint}}
\put(245.0,793.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(593,377){\usebox{\plotpoint}}
\put(593.0,377.0){\rule[-0.200pt]{41.435pt}{0.400pt}}
\put(706,372){\usebox{\plotpoint}}
\put(706.0,372.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(761,778){\usebox{\plotpoint}}
\put(761.0,778.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(798,732){\usebox{\plotpoint}}
\put(798.0,732.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(231,487){\usebox{\plotpoint}}
\put(231.0,487.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(247,415){\usebox{\plotpoint}}
\put(247.0,415.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1413,424){\usebox{\plotpoint}}
\put(1413.0,424.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1430,367){\usebox{\plotpoint}}
\put(1430.0,367.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(262,1023){\usebox{\plotpoint}}
\put(262.0,1023.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(266,1019){\usebox{\plotpoint}}
\put(266.0,1019.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(702,617){\usebox{\plotpoint}}
\put(702.0,617.0){\rule[-0.200pt]{20.958pt}{0.400pt}}
\put(766,606){\usebox{\plotpoint}}
\put(766.0,606.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(262,837){\usebox{\plotpoint}}
\put(262.0,837.0){\rule[-0.200pt]{59.020pt}{0.400pt}}
\put(282,836){\usebox{\plotpoint}}
\put(282.0,836.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(378,891){\usebox{\plotpoint}}
\put(378.0,891.0){\rule[-0.200pt]{34.449pt}{0.400pt}}
\put(437,882){\usebox{\plotpoint}}
\put(437.0,882.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(761,773){\usebox{\plotpoint}}
\put(761.0,773.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(775,732){\usebox{\plotpoint}}
\put(775.0,732.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(636,85){\usebox{\plotpoint}}
\put(636.0,85.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(765,80){\usebox{\plotpoint}}
\put(765.0,80.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(705,837){\usebox{\plotpoint}}
\put(705.0,837.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(729,834){\usebox{\plotpoint}}
\put(729.0,834.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(247,447){\usebox{\plotpoint}}
\put(247.0,447.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(283,415){\usebox{\plotpoint}}
\put(283.0,415.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(521,898){\usebox{\plotpoint}}
\put(521.0,898.0){\rule[-0.200pt]{39.989pt}{0.400pt}}
\put(601,882){\usebox{\plotpoint}}
\put(601.0,882.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(648,690){\usebox{\plotpoint}}
\put(648.0,690.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(652,688){\usebox{\plotpoint}}
\put(652.0,688.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1152,233){\usebox{\plotpoint}}
\put(1152.0,233.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1153,215){\usebox{\plotpoint}}
\put(1153.0,215.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(889,486){\usebox{\plotpoint}}
\put(889.0,486.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(906,459){\usebox{\plotpoint}}
\put(906.0,459.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(829,772){\usebox{\plotpoint}}
\put(829.0,772.0){\rule[-0.200pt]{25.294pt}{0.400pt}}
\put(877,728){\usebox{\plotpoint}}
\put(877.0,728.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(684,662){\usebox{\plotpoint}}
\put(684.0,662.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(707,655){\usebox{\plotpoint}}
\put(707.0,655.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(953,1086){\usebox{\plotpoint}}
\put(953.0,1086.0){\rule[-0.200pt]{53.239pt}{0.400pt}}
\put(1141,1084){\usebox{\plotpoint}}
\put(1141.0,1084.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1102,1136){\usebox{\plotpoint}}
\put(1102.0,1136.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1119,1126){\usebox{\plotpoint}}
\put(1119.0,1126.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(564,368){\usebox{\plotpoint}}
\put(564.0,368.0){\rule[-0.200pt]{46.735pt}{0.400pt}}
\put(626,364){\usebox{\plotpoint}}
\put(626.0,364.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(188,276){\usebox{\plotpoint}}
\put(188.0,276.0){\rule[-0.200pt]{165.257pt}{0.400pt}}
\put(232,269){\usebox{\plotpoint}}
\put(232.0,269.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(832,80){\usebox{\plotpoint}}
\put(832.0,80.0){\rule[-0.200pt]{60.466pt}{0.400pt}}
\put(1057,75){\usebox{\plotpoint}}
\put(1057.0,75.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(426,461){\usebox{\plotpoint}}
\put(426.0,461.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(426,409){\usebox{\plotpoint}}
\put(426.0,409.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(554,247){\usebox{\plotpoint}}
\put(554.0,247.0){\rule[-0.200pt]{37.821pt}{0.400pt}}
\put(710,218){\usebox{\plotpoint}}
\put(710.0,218.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(648,598){\usebox{\plotpoint}}
\put(648.0,598.0){\rule[-0.200pt]{39.508pt}{0.400pt}}
\put(717,596){\usebox{\plotpoint}}
\put(717.0,596.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(341,210){\usebox{\plotpoint}}
\put(341.0,210.0){\rule[-0.200pt]{89.133pt}{0.400pt}}
\put(688,196){\usebox{\plotpoint}}
\put(688.0,196.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(825,680){\usebox{\plotpoint}}
\put(825.0,680.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(850,678){\usebox{\plotpoint}}
\put(850.0,678.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(646,1160){\usebox{\plotpoint}}
\put(646.0,1160.0){\rule[-0.200pt]{34.208pt}{0.400pt}}
\put(652,1156){\usebox{\plotpoint}}
\put(652.0,1156.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(176,731){\usebox{\plotpoint}}
\put(176.0,731.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(178,570){\usebox{\plotpoint}}
\put(178.0,570.0){\rule[-0.200pt]{0.400pt}{75.161pt}}
\put(1127,724){\usebox{\plotpoint}}
\put(1127.0,724.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(1169,721){\usebox{\plotpoint}}
\put(1169.0,721.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(736,354){\usebox{\plotpoint}}
\put(736.0,354.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(749,339){\usebox{\plotpoint}}
\put(749.0,339.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1026,488){\usebox{\plotpoint}}
\put(1026.0,488.0){\rule[-0.200pt]{24.331pt}{0.400pt}}
\put(1097,487){\usebox{\plotpoint}}
\put(1097.0,487.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1213,200){\usebox{\plotpoint}}
\put(1213.0,200.0){\rule[-0.200pt]{26.258pt}{0.400pt}}
\put(1302,147){\usebox{\plotpoint}}
\put(1302.0,147.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(495,427){\usebox{\plotpoint}}
\put(495.0,427.0){\rule[-0.200pt]{20.958pt}{0.400pt}}
\put(553,414){\usebox{\plotpoint}}
\put(553.0,414.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(282,842){\usebox{\plotpoint}}
\put(282.0,842.0){\rule[-0.200pt]{54.202pt}{0.400pt}}
\put(419,837){\usebox{\plotpoint}}
\put(419.0,837.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1152,126){\usebox{\plotpoint}}
\put(1152.0,126.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\put(1154,120){\usebox{\plotpoint}}
\put(1154.0,120.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1101,370){\usebox{\plotpoint}}
\put(1101.0,370.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1130,366){\usebox{\plotpoint}}
\put(1130.0,366.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(646,1114){\usebox{\plotpoint}}
\put(646.0,1114.0){\rule[-0.200pt]{109.850pt}{0.400pt}}
\put(837,1109){\usebox{\plotpoint}}
\put(837.0,1109.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1319,1177){\usebox{\plotpoint}}
\put(1319.0,1177.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
\put(1349,1161){\usebox{\plotpoint}}
\put(1349.0,1161.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(325,585){\usebox{\plotpoint}}
\put(325.0,585.0){\rule[-0.200pt]{167.185pt}{0.400pt}}
\put(390,584){\usebox{\plotpoint}}
\put(390.0,584.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(772,971){\usebox{\plotpoint}}
\put(772.0,971.0){\rule[-0.200pt]{16.863pt}{0.400pt}}
\put(774,950){\usebox{\plotpoint}}
\put(774.0,950.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(837,1110){\usebox{\plotpoint}}
\put(837.0,1110.0){\rule[-0.200pt]{63.838pt}{0.400pt}}
\put(1044,1109){\usebox{\plotpoint}}
\put(1044.0,1109.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(299,426){\usebox{\plotpoint}}
\put(299.0,426.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(304,321){\usebox{\plotpoint}}
\put(304.0,321.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(484,546){\usebox{\plotpoint}}
\put(484.0,546.0){\rule[-0.200pt]{66.488pt}{0.400pt}}
\put(604,537){\usebox{\plotpoint}}
\put(604.0,537.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(734,482){\usebox{\plotpoint}}
\put(734.0,482.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(738,469){\usebox{\plotpoint}}
\put(738.0,469.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1303,916){\usebox{\plotpoint}}
\put(1303.0,916.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1304,908){\usebox{\plotpoint}}
\put(1304.0,908.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(394,1096){\usebox{\plotpoint}}
\put(394.0,1096.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(403,1026){\usebox{\plotpoint}}
\put(403.0,1026.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1299,812){\usebox{\plotpoint}}
\put(1299.0,812.0){\rule[-0.200pt]{20.717pt}{0.400pt}}
\put(1349,791){\usebox{\plotpoint}}
\put(1349.0,791.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1152,183){\usebox{\plotpoint}}
\put(1152.0,183.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1182,132){\usebox{\plotpoint}}
\put(1182.0,132.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1230,1171){\usebox{\plotpoint}}
\put(1230.0,1171.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1262,1167){\usebox{\plotpoint}}
\put(1262.0,1167.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(582,437){\usebox{\plotpoint}}
\put(582.0,437.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(618,427){\usebox{\plotpoint}}
\put(618.0,427.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1388,689){\usebox{\plotpoint}}
\put(1388.0,689.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1410,660){\usebox{\plotpoint}}
\put(1410.0,660.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(646,1121){\usebox{\plotpoint}}
\put(646.0,1121.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(779,1114){\usebox{\plotpoint}}
\put(779.0,1114.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(232,274){\usebox{\plotpoint}}
\put(232.0,274.0){\rule[-0.200pt]{154.658pt}{0.400pt}}
\put(579,269){\usebox{\plotpoint}}
\put(579.0,269.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1039,836){\usebox{\plotpoint}}
\put(1039.0,836.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1041,779){\usebox{\plotpoint}}
\put(1041.0,779.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(404,185){\usebox{\plotpoint}}
\put(404.0,185.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(432,172){\usebox{\plotpoint}}
\put(432.0,172.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(606,522){\usebox{\plotpoint}}
\put(606.0,522.0){\rule[-0.200pt]{37.099pt}{0.400pt}}
\put(747,519){\usebox{\plotpoint}}
\put(747.0,519.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(332,893){\usebox{\plotpoint}}
\put(332.0,893.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(356,883){\usebox{\plotpoint}}
\put(356.0,883.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(234,206){\usebox{\plotpoint}}
\put(234.0,206.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(304,196){\usebox{\plotpoint}}
\put(304.0,196.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1343,943){\usebox{\plotpoint}}
\put(1343.0,943.0){\rule[-0.200pt]{16.863pt}{0.400pt}}
\put(1407,908){\usebox{\plotpoint}}
\put(1407.0,908.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(898,266){\usebox{\plotpoint}}
\put(898.0,266.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(926,240){\usebox{\plotpoint}}
\put(926.0,240.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1105,844){\usebox{\plotpoint}}
\put(1105.0,844.0){\rule[-0.200pt]{37.580pt}{0.400pt}}
\put(1209,836){\usebox{\plotpoint}}
\put(1209.0,836.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(705,795){\usebox{\plotpoint}}
\put(705.0,795.0){\rule[-0.200pt]{50.348pt}{0.400pt}}
\put(856,783){\usebox{\plotpoint}}
\put(856.0,783.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1291,569){\usebox{\plotpoint}}
\put(1291.0,569.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1314,550){\usebox{\plotpoint}}
\put(1314.0,550.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1012,785){\usebox{\plotpoint}}
\put(1012.0,785.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1015,783){\usebox{\plotpoint}}
\put(1015.0,783.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1213,1217){\usebox{\plotpoint}}
\put(1213.0,1217.0){\rule[-0.200pt]{53.721pt}{0.400pt}}
\put(1289,1215){\usebox{\plotpoint}}
\put(1289.0,1215.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1026,770){\usebox{\plotpoint}}
\put(1026.0,770.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1033,766){\usebox{\plotpoint}}
\put(1033.0,766.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(399,458){\usebox{\plotpoint}}
\put(399.0,458.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(423,409){\usebox{\plotpoint}}
\put(423.0,409.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1293,886){\usebox{\plotpoint}}
\put(1293.0,886.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(1374,882){\usebox{\plotpoint}}
\put(1374.0,882.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(832,87){\usebox{\plotpoint}}
\put(832.0,87.0){\rule[-0.200pt]{54.202pt}{0.400pt}}
\put(909,80){\usebox{\plotpoint}}
\put(909.0,80.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(484,326){\usebox{\plotpoint}}
\put(484.0,326.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(506,278){\usebox{\plotpoint}}
\put(506.0,278.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(341,255){\usebox{\plotpoint}}
\put(341.0,255.0){\rule[-0.200pt]{25.535pt}{0.400pt}}
\put(442,218){\usebox{\plotpoint}}
\put(442.0,218.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1032,197){\usebox{\plotpoint}}
\put(1032.0,197.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1035,114){\usebox{\plotpoint}}
\put(1035.0,114.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(558,962){\usebox{\plotpoint}}
\put(558.0,962.0){\rule[-0.200pt]{51.553pt}{0.400pt}}
\put(727,946){\usebox{\plotpoint}}
\put(727.0,946.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(188,1082){\usebox{\plotpoint}}
\put(188.0,1082.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(198,981){\usebox{\plotpoint}}
\put(198.0,981.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1213,204){\usebox{\plotpoint}}
\put(1213.0,204.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1230,200){\usebox{\plotpoint}}
\put(1230.0,200.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1091,439){\usebox{\plotpoint}}
\put(1091.0,439.0){\usebox{\plotpoint}}
\put(1091,426){\usebox{\plotpoint}}
\put(1091.0,426.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(506,941){\usebox{\plotpoint}}
\put(506.0,941.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(509,894){\usebox{\plotpoint}}
\put(509.0,894.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(1026,607){\usebox{\plotpoint}}
\put(1026.0,607.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(1052,577){\usebox{\plotpoint}}
\put(1052.0,577.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(188,257){\usebox{\plotpoint}}
\put(188.0,257.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(202,255){\usebox{\plotpoint}}
\put(202.0,255.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(390,591){\usebox{\plotpoint}}
\put(390.0,591.0){\rule[-0.200pt]{151.526pt}{0.400pt}}
\put(597,585){\usebox{\plotpoint}}
\put(597.0,585.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(610,126){\usebox{\plotpoint}}
\put(610.0,126.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(661,124){\usebox{\plotpoint}}
\put(661.0,124.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(571,312){\usebox{\plotpoint}}
\put(571.0,312.0){\rule[-0.200pt]{34.690pt}{0.400pt}}
\put(664,300){\usebox{\plotpoint}}
\put(664.0,300.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(506,1098){\usebox{\plotpoint}}
\put(506.0,1098.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(519,1094){\usebox{\plotpoint}}
\put(519.0,1094.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(759,1202){\usebox{\plotpoint}}
\put(759.0,1202.0){\rule[-0.200pt]{30.112pt}{0.400pt}}
\put(836,1190){\usebox{\plotpoint}}
\put(836.0,1190.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1169,725){\usebox{\plotpoint}}
\put(1169.0,725.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1175,724){\usebox{\plotpoint}}
\put(1175.0,724.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(883,648){\usebox{\plotpoint}}
\put(883.0,648.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(892,641){\usebox{\plotpoint}}
\put(892.0,641.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1101,348){\usebox{\plotpoint}}
\put(1101.0,348.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(1126,339){\usebox{\plotpoint}}
\put(1126.0,339.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(593,408){\usebox{\plotpoint}}
\put(593.0,408.0){\rule[-0.200pt]{27.703pt}{0.400pt}}
\put(615,390){\usebox{\plotpoint}}
\put(615.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,559){\usebox{\plotpoint}}
\put(484.0,559.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(492,553){\usebox{\plotpoint}}
\put(492.0,553.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(262,1080){\usebox{\plotpoint}}
\put(262.0,1080.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(295,1039){\usebox{\plotpoint}}
\put(295.0,1039.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1290,287){\usebox{\plotpoint}}
\put(1290.0,287.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1301,283){\usebox{\plotpoint}}
\put(1301.0,283.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1114,789){\usebox{\plotpoint}}
\put(1114.0,789.0){\rule[-0.200pt]{28.908pt}{0.400pt}}
\put(1146,777){\usebox{\plotpoint}}
\put(1146.0,777.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(765,437){\usebox{\plotpoint}}
\put(765.0,437.0){\rule[-0.200pt]{24.331pt}{0.400pt}}
\put(811,410){\usebox{\plotpoint}}
\put(811.0,410.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(188,509){\usebox{\plotpoint}}
\put(188.0,509.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(247,508){\usebox{\plotpoint}}
\put(247.0,508.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(177,289){\usebox{\plotpoint}}
\put(177.0,289.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(182,68){\usebox{\plotpoint}}
\put(182.0,68.0){\rule[-0.200pt]{0.400pt}{87.688pt}}
\put(1256,1017){\usebox{\plotpoint}}
\put(1256.0,1017.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1283,975){\usebox{\plotpoint}}
\put(1283.0,975.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1105,840){\usebox{\plotpoint}}
\put(1105.0,840.0){\rule[-0.200pt]{25.054pt}{0.400pt}}
\put(1133,836){\usebox{\plotpoint}}
\put(1133.0,836.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1026,1232){\usebox{\plotpoint}}
\put(1026.0,1232.0){\rule[-0.200pt]{45.048pt}{0.400pt}}
\put(1094,1215){\usebox{\plotpoint}}
\put(1094.0,1215.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1117,111){\usebox{\plotpoint}}
\put(1117.0,111.0){\rule[-0.200pt]{55.166pt}{0.400pt}}
\put(1118,98){\usebox{\plotpoint}}
\put(1118.0,98.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(933,74){\usebox{\plotpoint}}
\put(933.0,74.0){\rule[-0.200pt]{36.135pt}{0.400pt}}
\put(949,73){\usebox{\plotpoint}}
\put(949.0,73.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558,953){\usebox{\plotpoint}}
\put(558.0,953.0){\rule[-0.200pt]{40.712pt}{0.400pt}}
\put(575,946){\usebox{\plotpoint}}
\put(575.0,946.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(902,612){\usebox{\plotpoint}}
\put(902.0,612.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
\put(954,596){\usebox{\plotpoint}}
\put(954.0,596.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(992,1171){\usebox{\plotpoint}}
\put(992.0,1171.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(995,1167){\usebox{\plotpoint}}
\put(995.0,1167.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(765,374){\usebox{\plotpoint}}
\put(765.0,374.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(800,331){\usebox{\plotpoint}}
\put(800.0,331.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1306,961){\usebox{\plotpoint}}
\put(1306.0,961.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(1335,946){\usebox{\plotpoint}}
\put(1335.0,946.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(447,222){\usebox{\plotpoint}}
\put(447.0,222.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(541,218){\usebox{\plotpoint}}
\put(541.0,218.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(198,1020){\usebox{\plotpoint}}
\put(198.0,1020.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(248,981){\usebox{\plotpoint}}
\put(248.0,981.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(646,1114){\usebox{\plotpoint}}
\put(646.0,1114.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(690,1109){\usebox{\plotpoint}}
\put(690.0,1109.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1157,327){\usebox{\plotpoint}}
\put(1157.0,327.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(1229,285){\usebox{\plotpoint}}
\put(1229.0,285.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1261,864){\usebox{\plotpoint}}
\put(1261.0,864.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1272,839){\usebox{\plotpoint}}
\put(1272.0,839.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1381,1027){\usebox{\plotpoint}}
\put(1381.0,1027.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1388,995){\usebox{\plotpoint}}
\put(1388.0,995.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1202,927){\usebox{\plotpoint}}
\put(1202.0,927.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(1221,900){\usebox{\plotpoint}}
\put(1221.0,900.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(559,86){\usebox{\plotpoint}}
\put(559.0,86.0){\rule[-0.200pt]{18.549pt}{0.400pt}}
\put(583,78){\usebox{\plotpoint}}
\put(583.0,78.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(425,940){\usebox{\plotpoint}}
\put(425.0,940.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(430,894){\usebox{\plotpoint}}
\put(430.0,894.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(403,1127){\usebox{\plotpoint}}
\put(403.0,1127.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(424,1126){\usebox{\plotpoint}}
\put(424.0,1126.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1136,553){\usebox{\plotpoint}}
\put(1136.0,553.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(1160,546){\usebox{\plotpoint}}
\put(1160.0,546.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(313,372){\usebox{\plotpoint}}
\put(313.0,372.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(318,361){\usebox{\plotpoint}}
\put(318.0,361.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(345,784){\usebox{\plotpoint}}
\put(345.0,784.0){\rule[-0.200pt]{37.339pt}{0.400pt}}
\put(463,781){\usebox{\plotpoint}}
\put(463.0,781.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(837,1112){\usebox{\plotpoint}}
\put(837.0,1112.0){\rule[-0.200pt]{49.866pt}{0.400pt}}
\put(932,1110){\usebox{\plotpoint}}
\put(932.0,1110.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(531,1105){\usebox{\plotpoint}}
\put(531.0,1105.0){\rule[-0.200pt]{82.870pt}{0.400pt}}
\put(646,1098){\usebox{\plotpoint}}
\put(646.0,1098.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1001,962){\usebox{\plotpoint}}
\put(1001.0,962.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(1002,955){\usebox{\plotpoint}}
\put(1002.0,955.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1117,83){\usebox{\plotpoint}}
\put(1117.0,83.0){\rule[-0.200pt]{32.281pt}{0.400pt}}
\put(1172,69){\usebox{\plotpoint}}
\put(1172.0,69.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1413,975){\usebox{\plotpoint}}
\put(1413.0,975.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1418,902){\usebox{\plotpoint}}
\put(1418.0,902.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(466,912){\usebox{\plotpoint}}
\put(466.0,912.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(467,896){\usebox{\plotpoint}}
\put(467.0,896.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(1302,1096){\usebox{\plotpoint}}
\put(1302.0,1096.0){\rule[-0.200pt]{26.740pt}{0.400pt}}
\put(1389,1083){\usebox{\plotpoint}}
\put(1389.0,1083.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1152,115){\usebox{\plotpoint}}
\put(1152.0,115.0){\rule[-0.200pt]{56.130pt}{0.400pt}}
\put(1322,114){\usebox{\plotpoint}}
\put(1322.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(875,1100){\usebox{\plotpoint}}
\put(875.0,1100.0){\rule[-0.200pt]{102.864pt}{0.400pt}}
\put(1218,1098){\usebox{\plotpoint}}
\put(1218.0,1098.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(875,1102){\usebox{\plotpoint}}
\put(875.0,1102.0){\rule[-0.200pt]{82.629pt}{0.400pt}}
\put(1094,1100){\usebox{\plotpoint}}
\put(1094.0,1100.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(703,124){\usebox{\plotpoint}}
\put(703.0,124.0){\rule[-0.200pt]{46.975pt}{0.400pt}}
\put(720,124){\usebox{\plotpoint}}
\put(720.0,124.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(694,711){\usebox{\plotpoint}}
\put(694.0,711.0){\rule[-0.200pt]{28.426pt}{0.400pt}}
\put(762,709){\usebox{\plotpoint}}
\put(762.0,709.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(804,860){\usebox{\plotpoint}}
\put(804.0,860.0){\rule[-0.200pt]{53.480pt}{0.400pt}}
\put(807,840){\usebox{\plotpoint}}
\put(807.0,840.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(686,507){\usebox{\plotpoint}}
\put(686.0,507.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(686,501){\usebox{\plotpoint}}
\put(686.0,501.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1146,778){\usebox{\plotpoint}}
\put(1146.0,778.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(1163,777){\usebox{\plotpoint}}
\put(1163.0,777.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(583,622){\usebox{\plotpoint}}
\put(583.0,622.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(625,620){\usebox{\plotpoint}}
\put(625.0,620.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040,1057){\usebox{\plotpoint}}
\put(1040.0,1057.0){\rule[-0.200pt]{23.849pt}{0.400pt}}
\put(1119,1056){\usebox{\plotpoint}}
\put(1119.0,1056.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1109,446){\usebox{\plotpoint}}
\put(1109.0,446.0){\rule[-0.200pt]{47.698pt}{0.400pt}}
\put(1166,432){\usebox{\plotpoint}}
\put(1166.0,432.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(217,223){\usebox{\plotpoint}}
\put(217.0,223.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(242,211){\usebox{\plotpoint}}
\put(242.0,211.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(622,972){\usebox{\plotpoint}}
\put(622.0,972.0){\rule[-0.200pt]{36.135pt}{0.400pt}}
\put(628,970){\usebox{\plotpoint}}
\put(628.0,970.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(686,1189){\usebox{\plotpoint}}
\put(686.0,1189.0){\rule[-0.200pt]{47.698pt}{0.400pt}}
\put(725,1185){\usebox{\plotpoint}}
\put(725.0,1185.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(282,836){\usebox{\plotpoint}}
\put(282.0,836.0){\rule[-0.200pt]{54.202pt}{0.400pt}}
\put(291,836){\usebox{\plotpoint}}
\put(291.0,836.0){\usebox{\plotpoint}}
\put(325,584){\usebox{\plotpoint}}
\put(325.0,584.0){\rule[-0.200pt]{167.185pt}{0.400pt}}
\put(485,577){\usebox{\plotpoint}}
\put(485.0,577.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(721,414){\usebox{\plotpoint}}
\put(721.0,414.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(764,414){\usebox{\plotpoint}}
\put(764.0,414.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1083,840){\usebox{\plotpoint}}
\put(1083.0,840.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1100,836){\usebox{\plotpoint}}
\put(1100.0,836.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(648,598){\usebox{\plotpoint}}
\put(648.0,598.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(664,596){\usebox{\plotpoint}}
\put(664.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(190,666){\usebox{\plotpoint}}
\put(190.0,666.0){\rule[-0.200pt]{69.379pt}{0.400pt}}
\put(352,630){\usebox{\plotpoint}}
\put(352.0,630.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1026,567){\usebox{\plotpoint}}
\put(1026.0,567.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(1036,538){\usebox{\plotpoint}}
\put(1036.0,538.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1361,443){\usebox{\plotpoint}}
\put(1361.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1363,403){\usebox{\plotpoint}}
\put(1363.0,403.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1007,1168){\usebox{\plotpoint}}
\put(1007.0,1168.0){\rule[-0.200pt]{28.908pt}{0.400pt}}
\put(1056,1167){\usebox{\plotpoint}}
\put(1056.0,1167.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(672,1007){\usebox{\plotpoint}}
\put(672.0,1007.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(728,996){\usebox{\plotpoint}}
\put(728.0,996.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(299,492){\usebox{\plotpoint}}
\put(299.0,492.0){\rule[-0.200pt]{44.566pt}{0.400pt}}
\put(458,491){\usebox{\plotpoint}}
\put(458.0,491.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(429,306){\usebox{\plotpoint}}
\put(429.0,306.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(449,278){\usebox{\plotpoint}}
\put(449.0,278.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(262,1136){\usebox{\plotpoint}}
\put(262.0,1136.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(288,1120){\usebox{\plotpoint}}
\put(288.0,1120.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(378,966){\usebox{\plotpoint}}
\put(378.0,966.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(379,952){\usebox{\plotpoint}}
\put(379.0,952.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(802,1150){\usebox{\plotpoint}}
\put(802.0,1150.0){\rule[-0.200pt]{72.270pt}{0.400pt}}
\put(1097,1127){\usebox{\plotpoint}}
\put(1097.0,1127.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(765,495){\usebox{\plotpoint}}
\put(765.0,495.0){\rule[-0.200pt]{25.294pt}{0.400pt}}
\put(771,459){\usebox{\plotpoint}}
\put(771.0,459.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(868,207){\usebox{\plotpoint}}
\put(868.0,207.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(876,196){\usebox{\plotpoint}}
\put(876.0,196.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,775){\usebox{\plotpoint}}
\put(201.0,775.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(202,746){\usebox{\plotpoint}}
\put(202.0,746.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1052,671){\usebox{\plotpoint}}
\put(1052.0,671.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1063,607){\usebox{\plotpoint}}
\put(1063.0,607.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(936,327){\usebox{\plotpoint}}
\put(936.0,327.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(971,325){\usebox{\plotpoint}}
\put(971.0,325.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1002,1000){\usebox{\plotpoint}}
\put(1002.0,1000.0){\rule[-0.200pt]{26.740pt}{0.400pt}}
\put(1090,962){\usebox{\plotpoint}}
\put(1090.0,962.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1412,192){\usebox{\plotpoint}}
\put(1412.0,192.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1419,171){\usebox{\plotpoint}}
\put(1419.0,171.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1146,823){\usebox{\plotpoint}}
\put(1146.0,823.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(1184,789){\usebox{\plotpoint}}
\put(1184.0,789.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(802,1141){\usebox{\plotpoint}}
\put(802.0,1141.0){\rule[-0.200pt]{71.065pt}{0.400pt}}
\put(835,1127){\usebox{\plotpoint}}
\put(835.0,1127.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1388,752){\usebox{\plotpoint}}
\put(1388.0,752.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1390,740){\usebox{\plotpoint}}
\put(1390.0,740.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(220,72){\usebox{\plotpoint}}
\put(220.0,72.0){\rule[-0.200pt]{140.204pt}{0.400pt}}
\put(538,69){\usebox{\plotpoint}}
\put(538.0,69.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(392,527){\usebox{\plotpoint}}
\put(392.0,527.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(405,517){\usebox{\plotpoint}}
\put(405.0,517.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(522,364){\usebox{\plotpoint}}
\put(522.0,364.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(535,364){\usebox{\plotpoint}}
\put(535.0,364.0){\usebox{\plotpoint}}
\put(267,551){\usebox{\plotpoint}}
\put(267.0,551.0){\rule[-0.200pt]{52.275pt}{0.400pt}}
\put(449,534){\usebox{\plotpoint}}
\put(449.0,534.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(476,918){\usebox{\plotpoint}}
\put(476.0,918.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(502,896){\usebox{\plotpoint}}
\put(502.0,896.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(352,631){\usebox{\plotpoint}}
\put(352.0,631.0){\rule[-0.200pt]{30.353pt}{0.400pt}}
\put(438,630){\usebox{\plotpoint}}
\put(438.0,630.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(771,484){\usebox{\plotpoint}}
\put(771.0,484.0){\rule[-0.200pt]{23.849pt}{0.400pt}}
\put(841,459){\usebox{\plotpoint}}
\put(841.0,459.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(234,203){\usebox{\plotpoint}}
\put(234.0,203.0){\rule[-0.200pt]{16.863pt}{0.400pt}}
\put(262,196){\usebox{\plotpoint}}
\put(262.0,196.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1139,670){\usebox{\plotpoint}}
\put(1139.0,670.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(1146,610){\usebox{\plotpoint}}
\put(1146.0,610.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1254,801){\usebox{\plotpoint}}
\put(1254.0,801.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(1268,791){\usebox{\plotpoint}}
\put(1268.0,791.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(938,1004){\usebox{\plotpoint}}
\put(938.0,1004.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(943,946){\usebox{\plotpoint}}
\put(943.0,946.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(793,279){\usebox{\plotpoint}}
\put(793.0,279.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(873,278){\usebox{\plotpoint}}
\put(873.0,278.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(829,762){\usebox{\plotpoint}}
\put(829.0,762.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(862,728){\usebox{\plotpoint}}
\put(862.0,728.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(262,973){\usebox{\plotpoint}}
\put(262.0,973.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(269,968){\usebox{\plotpoint}}
\put(269.0,968.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(646,1101){\usebox{\plotpoint}}
\put(646.0,1101.0){\rule[-0.200pt]{55.166pt}{0.400pt}}
\put(708,1098){\usebox{\plotpoint}}
\put(708.0,1098.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(188,173){\usebox{\plotpoint}}
\put(188.0,173.0){\rule[-0.200pt]{52.034pt}{0.400pt}}
\put(266,172){\usebox{\plotpoint}}
\put(266.0,172.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(985,119){\usebox{\plotpoint}}
\put(985.0,119.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(987,114){\usebox{\plotpoint}}
\put(987.0,114.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118,519){\usebox{\plotpoint}}
\put(1118.0,519.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1128,507){\usebox{\plotpoint}}
\put(1128.0,507.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(328,948){\usebox{\plotpoint}}
\put(328.0,948.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(339,925){\usebox{\plotpoint}}
\put(339.0,925.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(567,405){\usebox{\plotpoint}}
\put(567.0,405.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(593,382){\usebox{\plotpoint}}
\put(593.0,382.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(521,1232){\usebox{\plotpoint}}
\put(521.0,1232.0){\rule[-0.200pt]{33.726pt}{0.400pt}}
\put(540,1222){\usebox{\plotpoint}}
\put(540.0,1222.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(686,1202){\usebox{\plotpoint}}
\put(686.0,1202.0){\rule[-0.200pt]{17.586pt}{0.400pt}}
\put(716,1190){\usebox{\plotpoint}}
\put(716.0,1190.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(807,857){\usebox{\plotpoint}}
\put(807.0,857.0){\rule[-0.200pt]{52.757pt}{0.400pt}}
\put(853,840){\usebox{\plotpoint}}
\put(853.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,504){\usebox{\plotpoint}}
\put(495.0,504.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\put(610,492){\usebox{\plotpoint}}
\put(610.0,492.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(495,482){\usebox{\plotpoint}}
\put(495.0,482.0){\rule[-0.200pt]{29.390pt}{0.400pt}}
\put(503,469){\usebox{\plotpoint}}
\put(503.0,469.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(837,1122){\usebox{\plotpoint}}
\put(837.0,1122.0){\rule[-0.200pt]{63.838pt}{0.400pt}}
\put(847,1114){\usebox{\plotpoint}}
\put(847.0,1114.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1299,815){\usebox{\plotpoint}}
\put(1299.0,815.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1341,812){\usebox{\plotpoint}}
\put(1341.0,812.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1002,1002){\usebox{\plotpoint}}
\put(1002.0,1002.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(1036,1000){\usebox{\plotpoint}}
\put(1036.0,1000.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(288,1149){\usebox{\plotpoint}}
\put(288.0,1149.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(293,1136){\usebox{\plotpoint}}
\put(293.0,1136.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(705,816){\usebox{\plotpoint}}
\put(705.0,816.0){\rule[-0.200pt]{50.348pt}{0.400pt}}
\put(765,810){\usebox{\plotpoint}}
\put(765.0,810.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(686,1173){\usebox{\plotpoint}}
\put(686.0,1173.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
\put(810,1167){\usebox{\plotpoint}}
\put(810.0,1167.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(403,1038){\usebox{\plotpoint}}
\put(403.0,1038.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(445,1026){\usebox{\plotpoint}}
\put(445.0,1026.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(554,248){\usebox{\plotpoint}}
\put(554.0,248.0){\rule[-0.200pt]{37.580pt}{0.400pt}}
\put(691,247){\usebox{\plotpoint}}
\put(691.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1229,312){\usebox{\plotpoint}}
\put(1229.0,312.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(1234,285){\usebox{\plotpoint}}
\put(1234.0,285.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1292,317){\usebox{\plotpoint}}
\put(1292.0,317.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(1304,299){\usebox{\plotpoint}}
\put(1304.0,299.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1256,1009){\usebox{\plotpoint}}
\put(1256.0,1009.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1259,975){\usebox{\plotpoint}}
\put(1259.0,975.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(554,1141){\usebox{\plotpoint}}
\put(554.0,1141.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(627,1108){\usebox{\plotpoint}}
\put(627.0,1108.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(965,1022){\usebox{\plotpoint}}
\put(965.0,1022.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(970,946){\usebox{\plotpoint}}
\put(970.0,946.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1094,72){\usebox{\plotpoint}}
\put(1094.0,72.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1113,68){\usebox{\plotpoint}}
\put(1113.0,68.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(807,841){\usebox{\plotpoint}}
\put(807.0,841.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(853,840){\usebox{\plotpoint}}
\put(853.0,840.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1388,164){\usebox{\plotpoint}}
\put(1388.0,164.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1397,138){\usebox{\plotpoint}}
\put(1397.0,138.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(189,966){\usebox{\plotpoint}}
\put(189.0,966.0){\rule[-0.200pt]{16.863pt}{0.400pt}}
\put(190,963){\usebox{\plotpoint}}
\put(190.0,963.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1390,571){\usebox{\plotpoint}}
\put(1390.0,571.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1400,367){\usebox{\plotpoint}}
\put(1400.0,367.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(458,498){\usebox{\plotpoint}}
\put(458.0,498.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(475,492){\usebox{\plotpoint}}
\put(475.0,492.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(633,295){\usebox{\plotpoint}}
\put(633.0,295.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(642,280){\usebox{\plotpoint}}
\put(642.0,280.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(914,786){\usebox{\plotpoint}}
\put(914.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924,783){\usebox{\plotpoint}}
\put(924.0,783.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1045,237){\usebox{\plotpoint}}
\put(1045.0,237.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1059,203){\usebox{\plotpoint}}
\put(1059.0,203.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(207,446){\usebox{\plotpoint}}
\put(207.0,446.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(210,415){\usebox{\plotpoint}}
\put(210.0,415.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(941,497){\usebox{\plotpoint}}
\put(941.0,497.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\put(1025,489){\usebox{\plotpoint}}
\put(1025.0,489.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1317,457){\usebox{\plotpoint}}
\put(1317.0,457.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1320,415){\usebox{\plotpoint}}
\put(1320.0,415.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(689,847){\usebox{\plotpoint}}
\put(689.0,847.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(694,836){\usebox{\plotpoint}}
\put(694.0,836.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1026,705){\usebox{\plotpoint}}
\put(1026.0,705.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1039,607){\usebox{\plotpoint}}
\put(1039.0,607.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(686,1223){\usebox{\plotpoint}}
\put(686.0,1223.0){\rule[-0.200pt]{17.586pt}{0.400pt}}
\put(708,1209){\usebox{\plotpoint}}
\put(708.0,1209.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1273,594){\usebox{\plotpoint}}
\put(1273.0,594.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(1381,577){\usebox{\plotpoint}}
\put(1381.0,577.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(842,1009){\usebox{\plotpoint}}
\put(842.0,1009.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(872,989){\usebox{\plotpoint}}
\put(872.0,989.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(575,950){\usebox{\plotpoint}}
\put(575.0,950.0){\rule[-0.200pt]{36.617pt}{0.400pt}}
\put(710,946){\usebox{\plotpoint}}
\put(710.0,946.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1026,519){\usebox{\plotpoint}}
\put(1026.0,519.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(1056,497){\usebox{\plotpoint}}
\put(1056.0,497.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(403,1059){\usebox{\plotpoint}}
\put(403.0,1059.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(430,1038){\usebox{\plotpoint}}
\put(430.0,1038.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(628,973){\usebox{\plotpoint}}
\put(628.0,973.0){\rule[-0.200pt]{34.690pt}{0.400pt}}
\put(765,972){\usebox{\plotpoint}}
\put(765.0,972.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1237,355){\usebox{\plotpoint}}
\put(1237.0,355.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(1297,339){\usebox{\plotpoint}}
\put(1297.0,339.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(991,177){\usebox{\plotpoint}}
\put(991.0,177.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1009,114){\usebox{\plotpoint}}
\put(1009.0,114.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1097,1141){\usebox{\plotpoint}}
\put(1097.0,1141.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1098,1127){\usebox{\plotpoint}}
\put(1098.0,1127.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(545,1001){\usebox{\plotpoint}}
\put(545.0,1001.0){\rule[-0.200pt]{30.594pt}{0.400pt}}
\put(615,996){\usebox{\plotpoint}}
\put(615.0,996.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(525,693){\usebox{\plotpoint}}
\put(525.0,693.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(546,677){\usebox{\plotpoint}}
\put(546.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,1005){\usebox{\plotpoint}}
\put(342.0,1005.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(349,894){\usebox{\plotpoint}}
\put(349.0,894.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(1381,975){\usebox{\plotpoint}}
\put(1381.0,975.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1382,975){\usebox{\plotpoint}}
\put(1382.0,975.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,751){\usebox{\plotpoint}}
\put(1191.0,751.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(1204,721){\usebox{\plotpoint}}
\put(1204.0,721.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(597,588){\usebox{\plotpoint}}
\put(597.0,588.0){\rule[-0.200pt]{101.660pt}{0.400pt}}
\put(858,585){\usebox{\plotpoint}}
\put(858.0,585.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(495,490){\usebox{\plotpoint}}
\put(495.0,490.0){\rule[-0.200pt]{29.390pt}{0.400pt}}
\put(573,490){\usebox{\plotpoint}}
\put(573.0,490.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(299,964){\usebox{\plotpoint}}
\put(299.0,964.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(305,915){\usebox{\plotpoint}}
\put(305.0,915.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1136,516){\usebox{\plotpoint}}
\put(1136.0,516.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1148,497){\usebox{\plotpoint}}
\put(1148.0,497.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(495,468){\usebox{\plotpoint}}
\put(495.0,468.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(586,465){\usebox{\plotpoint}}
\put(586.0,465.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(484,410){\usebox{\plotpoint}}
\put(484.0,410.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(488,410){\usebox{\plotpoint}}
\put(488.0,410.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1147,408){\usebox{\plotpoint}}
\put(1147.0,408.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1157,391){\usebox{\plotpoint}}
\put(1157.0,391.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(427,731){\usebox{\plotpoint}}
\put(427.0,731.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(429,723){\usebox{\plotpoint}}
\put(429.0,723.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(560,803){\usebox{\plotpoint}}
\put(560.0,803.0){\rule[-0.200pt]{34.930pt}{0.400pt}}
\put(603,779){\usebox{\plotpoint}}
\put(603.0,779.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(771,496){\usebox{\plotpoint}}
\put(771.0,496.0){\rule[-0.200pt]{23.849pt}{0.400pt}}
\put(841,495){\usebox{\plotpoint}}
\put(841.0,495.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(538,70){\usebox{\plotpoint}}
\put(538.0,70.0){\rule[-0.200pt]{63.598pt}{0.400pt}}
\put(753,69){\usebox{\plotpoint}}
\put(753.0,69.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(804,843){\usebox{\plotpoint}}
\put(804.0,843.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(807,840){\usebox{\plotpoint}}
\put(807.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291,523){\usebox{\plotpoint}}
\put(1291.0,523.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1293,497){\usebox{\plotpoint}}
\put(1293.0,497.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(188,1173){\usebox{\plotpoint}}
\put(188.0,1173.0){\rule[-0.200pt]{64.802pt}{0.400pt}}
\put(199,1160){\usebox{\plotpoint}}
\put(199.0,1160.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1083,100){\usebox{\plotpoint}}
\put(1083.0,100.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1093,93){\usebox{\plotpoint}}
\put(1093.0,93.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(521,1083){\usebox{\plotpoint}}
\put(521.0,1083.0){\rule[-0.200pt]{64.561pt}{0.400pt}}
\put(562,1083){\usebox{\plotpoint}}
\put(562.0,1083.0){\usebox{\plotpoint}}
\put(626,493){\usebox{\plotpoint}}
\put(626.0,493.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(633,492){\usebox{\plotpoint}}
\put(633.0,492.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1385,308){\usebox{\plotpoint}}
\put(1385.0,308.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1388,278){\usebox{\plotpoint}}
\put(1388.0,278.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(1175,554){\usebox{\plotpoint}}
\put(1175.0,554.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(1240,546){\usebox{\plotpoint}}
\put(1240.0,546.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(711,182){\usebox{\plotpoint}}
\put(711.0,182.0){\rule[-0.200pt]{23.367pt}{0.400pt}}
\put(731,168){\usebox{\plotpoint}}
\put(731.0,168.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(256,717){\usebox{\plotpoint}}
\put(256.0,717.0){\rule[-0.200pt]{34.208pt}{0.400pt}}
\put(283,716){\usebox{\plotpoint}}
\put(283.0,716.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(521,1167){\usebox{\plotpoint}}
\put(521.0,1167.0){\rule[-0.200pt]{36.617pt}{0.400pt}}
\put(610,1160){\usebox{\plotpoint}}
\put(610.0,1160.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(729,839){\usebox{\plotpoint}}
\put(729.0,839.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(774,837){\usebox{\plotpoint}}
\put(774.0,837.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(765,422){\usebox{\plotpoint}}
\put(765.0,422.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(796,410){\usebox{\plotpoint}}
\put(796.0,410.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1229,710){\usebox{\plotpoint}}
\put(1229.0,710.0){\rule[-0.200pt]{37.580pt}{0.400pt}}
\put(1293,694){\usebox{\plotpoint}}
\put(1293.0,694.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(900,309){\usebox{\plotpoint}}
\put(900.0,309.0){\rule[-0.200pt]{28.426pt}{0.400pt}}
\put(1000,278){\usebox{\plotpoint}}
\put(1000.0,278.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(774,1024){\usebox{\plotpoint}}
\put(774.0,1024.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(814,971){\usebox{\plotpoint}}
\put(814.0,971.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(962,164){\usebox{\plotpoint}}
\put(962.0,164.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(983,164){\usebox{\plotpoint}}
\put(983.0,164.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(495,438){\usebox{\plotpoint}}
\put(495.0,438.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(526,427){\usebox{\plotpoint}}
\put(526.0,427.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(578,118){\usebox{\plotpoint}}
\put(578.0,118.0){\rule[-0.200pt]{77.088pt}{0.400pt}}
\put(677,114){\usebox{\plotpoint}}
\put(677.0,114.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(484,508){\usebox{\plotpoint}}
\put(484.0,508.0){\rule[-0.200pt]{29.390pt}{0.400pt}}
\put(584,508){\usebox{\plotpoint}}
\put(584.0,508.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(182,425){\usebox{\plotpoint}}
\put(182.0,425.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(183,289){\usebox{\plotpoint}}
\put(183.0,289.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(808,182){\usebox{\plotpoint}}
\put(808.0,182.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(848,168){\usebox{\plotpoint}}
\put(848.0,168.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1052,98){\usebox{\plotpoint}}
\put(1052.0,98.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1066,95){\usebox{\plotpoint}}
\put(1066.0,95.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1361,536){\usebox{\plotpoint}}
\put(1361.0,536.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1369,476){\usebox{\plotpoint}}
\put(1369.0,476.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(936,343){\usebox{\plotpoint}}
\put(936.0,343.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(942,327){\usebox{\plotpoint}}
\put(942.0,327.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(206,259){\usebox{\plotpoint}}
\put(206.0,259.0){\rule[-0.200pt]{79.738pt}{0.400pt}}
\put(296,255){\usebox{\plotpoint}}
\put(296.0,255.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(852,371){\usebox{\plotpoint}}
\put(852.0,371.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(891,348){\usebox{\plotpoint}}
\put(891.0,348.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1391,1143){\usebox{\plotpoint}}
\put(1391.0,1143.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1392,1139){\usebox{\plotpoint}}
\put(1392.0,1139.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(826,924){\usebox{\plotpoint}}
\put(826.0,924.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(854,901){\usebox{\plotpoint}}
\put(854.0,901.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1122,903){\usebox{\plotpoint}}
\put(1122.0,903.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(1144,900){\usebox{\plotpoint}}
\put(1144.0,900.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(579,274){\usebox{\plotpoint}}
\put(579.0,274.0){\rule[-0.200pt]{71.065pt}{0.400pt}}
\put(827,269){\usebox{\plotpoint}}
\put(827.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1095,754){\usebox{\plotpoint}}
\put(1095.0,754.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1114,721){\usebox{\plotpoint}}
\put(1114.0,721.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1094,1225){\usebox{\plotpoint}}
\put(1094.0,1225.0){\rule[-0.200pt]{28.667pt}{0.400pt}}
\put(1211,1215){\usebox{\plotpoint}}
\put(1211.0,1215.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1293,700){\usebox{\plotpoint}}
\put(1293.0,700.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(1311,694){\usebox{\plotpoint}}
\put(1311.0,694.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(267,522){\usebox{\plotpoint}}
\put(267.0,522.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(286,514){\usebox{\plotpoint}}
\put(286.0,514.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,345){\usebox{\plotpoint}}
\put(800.0,345.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(808,331){\usebox{\plotpoint}}
\put(808.0,331.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(992,1161){\usebox{\plotpoint}}
\put(992.0,1161.0){\rule[-0.200pt]{18.549pt}{0.400pt}}
\put(1033,1161){\usebox{\plotpoint}}
\put(1033.0,1161.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1080,821){\usebox{\plotpoint}}
\put(1080.0,821.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1102,777){\usebox{\plotpoint}}
\put(1102.0,777.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1208,226){\usebox{\plotpoint}}
\put(1208.0,226.0){\rule[-0.200pt]{27.463pt}{0.400pt}}
\put(1279,215){\usebox{\plotpoint}}
\put(1279.0,215.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(558,963){\usebox{\plotpoint}}
\put(558.0,963.0){\rule[-0.200pt]{40.712pt}{0.400pt}}
\put(625,962){\usebox{\plotpoint}}
\put(625.0,962.0){\usebox{\plotpoint}}
\put(735,197){\usebox{\plotpoint}}
\put(735.0,197.0){\rule[-0.200pt]{28.908pt}{0.400pt}}
\put(834,196){\usebox{\plotpoint}}
\put(834.0,196.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(381,705){\usebox{\plotpoint}}
\put(381.0,705.0){\rule[-0.200pt]{23.367pt}{0.400pt}}
\put(472,678){\usebox{\plotpoint}}
\put(472.0,678.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(943,994){\usebox{\plotpoint}}
\put(943.0,994.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950,946){\usebox{\plotpoint}}
\put(950.0,946.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(938,906){\usebox{\plotpoint}}
\put(938.0,906.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\put(1034,900){\usebox{\plotpoint}}
\put(1034.0,900.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(889,420){\usebox{\plotpoint}}
\put(889.0,420.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(891,410){\usebox{\plotpoint}}
\put(891.0,410.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1204,662){\usebox{\plotpoint}}
\put(1204.0,662.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1204,610){\usebox{\plotpoint}}
\put(1204.0,610.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(571,336){\usebox{\plotpoint}}
\put(571.0,336.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(629,312){\usebox{\plotpoint}}
\put(629.0,312.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1108,564){\usebox{\plotpoint}}
\put(1108.0,564.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1135,538){\usebox{\plotpoint}}
\put(1135.0,538.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1204,726){\usebox{\plotpoint}}
\put(1204.0,726.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1217,721){\usebox{\plotpoint}}
\put(1217.0,721.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(457,1006){\usebox{\plotpoint}}
\put(457.0,1006.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(463,894){\usebox{\plotpoint}}
\put(463.0,894.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1397,94){\usebox{\plotpoint}}
\put(1397.0,94.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1405,68){\usebox{\plotpoint}}
\put(1405.0,68.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(705,109){\usebox{\plotpoint}}
\put(705.0,109.0){\rule[-0.200pt]{46.735pt}{0.400pt}}
\put(823,100){\usebox{\plotpoint}}
\put(823.0,100.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(593,400){\usebox{\plotpoint}}
\put(593.0,400.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(609,390){\usebox{\plotpoint}}
\put(609.0,390.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(579,272){\usebox{\plotpoint}}
\put(579.0,272.0){\rule[-0.200pt]{59.743pt}{0.400pt}}
\put(639,269){\usebox{\plotpoint}}
\put(639.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1213,1228){\usebox{\plotpoint}}
\put(1213.0,1228.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(1235,1217){\usebox{\plotpoint}}
\put(1235.0,1217.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1412,274){\usebox{\plotpoint}}
\put(1412.0,274.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1415,192){\usebox{\plotpoint}}
\put(1415.0,192.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1152,194){\usebox{\plotpoint}}
\put(1152.0,194.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1171,183){\usebox{\plotpoint}}
\put(1171.0,183.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(705,744){\usebox{\plotpoint}}
\put(705.0,744.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(732,732){\usebox{\plotpoint}}
\put(732.0,732.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(484,530){\usebox{\plotpoint}}
\put(484.0,530.0){\rule[-0.200pt]{29.390pt}{0.400pt}}
\put(500,519){\usebox{\plotpoint}}
\put(500.0,519.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(186,922){\usebox{\plotpoint}}
\put(186.0,922.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(188,917){\usebox{\plotpoint}}
\put(188.0,917.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(1269,302){\usebox{\plotpoint}}
\put(1269.0,302.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1277,299){\usebox{\plotpoint}}
\put(1277.0,299.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1000,300){\usebox{\plotpoint}}
\put(1000.0,300.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1017,278){\usebox{\plotpoint}}
\put(1017.0,278.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(705,787){\usebox{\plotpoint}}
\put(705.0,787.0){\rule[-0.200pt]{36.376pt}{0.400pt}}
\put(845,783){\usebox{\plotpoint}}
\put(845.0,783.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1136,486){\usebox{\plotpoint}}
\put(1136.0,486.0){\rule[-0.200pt]{33.726pt}{0.400pt}}
\put(1227,476){\usebox{\plotpoint}}
\put(1227.0,476.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(902,620){\usebox{\plotpoint}}
\put(902.0,620.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(952,612){\usebox{\plotpoint}}
\put(952.0,612.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1117,92){\usebox{\plotpoint}}
\put(1117.0,92.0){\rule[-0.200pt]{55.166pt}{0.400pt}}
\put(1305,92){\usebox{\plotpoint}}
\put(1305.0,92.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(434,190){\usebox{\plotpoint}}
\put(434.0,190.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(445,173){\usebox{\plotpoint}}
\put(445.0,173.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(312,946){\usebox{\plotpoint}}
\put(312.0,946.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(322,925){\usebox{\plotpoint}}
\put(322.0,925.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(341,360){\usebox{\plotpoint}}
\put(341.0,360.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(369,321){\usebox{\plotpoint}}
\put(369.0,321.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1114,796){\usebox{\plotpoint}}
\put(1114.0,796.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1137,789){\usebox{\plotpoint}}
\put(1137.0,789.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1118,111){\usebox{\plotpoint}}
\put(1118.0,111.0){\rule[-0.200pt]{54.925pt}{0.400pt}}
\put(1167,111){\usebox{\plotpoint}}
\put(1167.0,111.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1139,1079){\usebox{\plotpoint}}
\put(1139.0,1079.0){\rule[-0.200pt]{66.007pt}{0.400pt}}
\put(1295,1071){\usebox{\plotpoint}}
\put(1295.0,1071.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1217,735){\usebox{\plotpoint}}
\put(1217.0,735.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1228,726){\usebox{\plotpoint}}
\put(1228.0,726.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1328,231){\usebox{\plotpoint}}
\put(1328.0,231.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1339,132){\usebox{\plotpoint}}
\put(1339.0,132.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(210,279){\usebox{\plotpoint}}
\put(210.0,279.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(211,278){\usebox{\plotpoint}}
\put(211.0,278.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(732,1128){\usebox{\plotpoint}}
\put(732.0,1128.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(749,1126){\usebox{\plotpoint}}
\put(749.0,1126.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(808,185){\usebox{\plotpoint}}
\put(808.0,185.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(833,182){\usebox{\plotpoint}}
\put(833.0,182.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(826,928){\usebox{\plotpoint}}
\put(826.0,928.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(836,924){\usebox{\plotpoint}}
\put(836.0,924.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1251,691){\usebox{\plotpoint}}
\put(1251.0,691.0){\rule[-0.200pt]{18.790pt}{0.400pt}}
\put(1319,686){\usebox{\plotpoint}}
\put(1319.0,686.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(394,1023){\usebox{\plotpoint}}
\put(394.0,1023.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(440,1014){\usebox{\plotpoint}}
\put(440.0,1014.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1135,1152){\usebox{\plotpoint}}
\put(1135.0,1152.0){\rule[-0.200pt]{40.230pt}{0.400pt}}
\put(1290,1134){\usebox{\plotpoint}}
\put(1290.0,1134.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(824,389){\usebox{\plotpoint}}
\put(824.0,389.0){\rule[-0.200pt]{17.586pt}{0.400pt}}
\put(881,389){\usebox{\plotpoint}}
\put(881.0,389.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1139,1070){\usebox{\plotpoint}}
\put(1139.0,1070.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1145,1066){\usebox{\plotpoint}}
\put(1145.0,1066.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1202,886){\usebox{\plotpoint}}
\put(1202.0,886.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(1229,885){\usebox{\plotpoint}}
\put(1229.0,885.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(507,836){\usebox{\plotpoint}}
\put(507.0,836.0){\rule[-0.200pt]{43.844pt}{0.400pt}}
\put(577,834){\usebox{\plotpoint}}
\put(577.0,834.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(190,639){\usebox{\plotpoint}}
\put(190.0,639.0){\rule[-0.200pt]{39.026pt}{0.400pt}}
\put(288,630){\usebox{\plotpoint}}
\put(288.0,630.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1101,413){\usebox{\plotpoint}}
\put(1101.0,413.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1141,413){\usebox{\plotpoint}}
\put(1141.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(687,882){\usebox{\plotpoint}}
\put(687.0,882.0){\rule[-0.200pt]{60.466pt}{0.400pt}}
\put(750,882){\usebox{\plotpoint}}
\put(750.0,882.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(442,384){\usebox{\plotpoint}}
\put(442.0,384.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442,360){\usebox{\plotpoint}}
\put(442.0,360.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(378,991){\usebox{\plotpoint}}
\put(378.0,991.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(378,977){\usebox{\plotpoint}}
\put(378.0,977.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(266,183){\usebox{\plotpoint}}
\put(266.0,183.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\put(374,173){\usebox{\plotpoint}}
\put(374.0,173.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(247,453){\usebox{\plotpoint}}
\put(247.0,453.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(254,447){\usebox{\plotpoint}}
\put(254.0,447.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(882,1015){\usebox{\plotpoint}}
\put(882.0,1015.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(899,989){\usebox{\plotpoint}}
\put(899.0,989.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1208,239){\usebox{\plotpoint}}
\put(1208.0,239.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(1215,226){\usebox{\plotpoint}}
\put(1215.0,226.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(521,1064){\usebox{\plotpoint}}
\put(521.0,1064.0){\rule[-0.200pt]{60.466pt}{0.400pt}}
\put(533,1045){\usebox{\plotpoint}}
\put(533.0,1045.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(835,1132){\usebox{\plotpoint}}
\put(835.0,1132.0){\rule[-0.200pt]{63.116pt}{0.400pt}}
\put(1070,1127){\usebox{\plotpoint}}
\put(1070.0,1127.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1349,832){\usebox{\plotpoint}}
\put(1349.0,832.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1352,812){\usebox{\plotpoint}}
\put(1352.0,812.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(249,292){\usebox{\plotpoint}}
\put(249.0,292.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(253,278){\usebox{\plotpoint}}
\put(253.0,278.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(877,743){\usebox{\plotpoint}}
\put(877.0,743.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(901,728){\usebox{\plotpoint}}
\put(901.0,728.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(502,561){\usebox{\plotpoint}}
\put(502.0,561.0){\rule[-0.200pt]{24.331pt}{0.400pt}}
\put(520,553){\usebox{\plotpoint}}
\put(520.0,553.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1063,672){\usebox{\plotpoint}}
\put(1063.0,672.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1073,671){\usebox{\plotpoint}}
\put(1073.0,671.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(615,396){\usebox{\plotpoint}}
\put(615.0,396.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(682,390){\usebox{\plotpoint}}
\put(682.0,390.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1117,95){\usebox{\plotpoint}}
\put(1117.0,95.0){\rule[-0.200pt]{45.289pt}{0.400pt}}
\put(1238,92){\usebox{\plotpoint}}
\put(1238.0,92.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(188,1120){\usebox{\plotpoint}}
\put(188.0,1120.0){\rule[-0.200pt]{17.827pt}{0.400pt}}
\put(204,1085){\usebox{\plotpoint}}
\put(204.0,1085.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(267,539){\usebox{\plotpoint}}
\put(267.0,539.0){\rule[-0.200pt]{43.844pt}{0.400pt}}
\put(327,534){\usebox{\plotpoint}}
\put(327.0,534.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1213,160){\usebox{\plotpoint}}
\put(1213.0,160.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1287,147){\usebox{\plotpoint}}
\put(1287.0,147.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(295,1056){\usebox{\plotpoint}}
\put(295.0,1056.0){\rule[-0.200pt]{18.549pt}{0.400pt}}
\put(324,1039){\usebox{\plotpoint}}
\put(324.0,1039.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(193,75){\usebox{\plotpoint}}
\put(193.0,75.0){\rule[-0.200pt]{74.438pt}{0.400pt}}
\put(350,75){\usebox{\plotpoint}}
\put(350.0,75.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1175,558){\usebox{\plotpoint}}
\put(1175.0,558.0){\rule[-0.200pt]{27.944pt}{0.400pt}}
\put(1243,556){\usebox{\plotpoint}}
\put(1243.0,556.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(606,517){\usebox{\plotpoint}}
\put(606.0,517.0){\rule[-0.200pt]{37.099pt}{0.400pt}}
\put(678,508){\usebox{\plotpoint}}
\put(678.0,508.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(900,310){\usebox{\plotpoint}}
\put(900.0,310.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(986,309){\usebox{\plotpoint}}
\put(986.0,309.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(232,276){\usebox{\plotpoint}}
\put(232.0,276.0){\rule[-0.200pt]{154.658pt}{0.400pt}}
\put(836,276){\usebox{\plotpoint}}
\put(836,276){\usebox{\plotpoint}}
\put(1234,789){\usebox{\plotpoint}}
\put(1234.0,789.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(1238,777){\usebox{\plotpoint}}
\put(1238.0,777.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(202,141){\usebox{\plotpoint}}
\put(202.0,141.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\put(277,140){\usebox{\plotpoint}}
\put(277.0,140.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(891,423){\usebox{\plotpoint}}
\put(891.0,423.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(918,420){\usebox{\plotpoint}}
\put(918.0,420.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1139,952){\usebox{\plotpoint}}
\put(1139.0,952.0){\rule[-0.200pt]{40.230pt}{0.400pt}}
\put(1254,946){\usebox{\plotpoint}}
\put(1254.0,946.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1175,552){\usebox{\plotpoint}}
\put(1175.0,552.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(1204,546){\usebox{\plotpoint}}
\put(1204.0,546.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(686,1179){\usebox{\plotpoint}}
\put(686.0,1179.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(738,1173){\usebox{\plotpoint}}
\put(738.0,1173.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(190,686){\usebox{\plotpoint}}
\put(190.0,686.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(326,678){\usebox{\plotpoint}}
\put(326.0,678.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1094,173){\usebox{\plotpoint}}
\put(1094.0,173.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1108,116){\usebox{\plotpoint}}
\put(1108.0,116.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1410,690){\usebox{\plotpoint}}
\put(1410.0,690.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1425,689){\usebox{\plotpoint}}
\put(1425.0,689.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(564,370){\usebox{\plotpoint}}
\put(564.0,370.0){\rule[-0.200pt]{46.735pt}{0.400pt}}
\put(646,370){\usebox{\plotpoint}}
\put(646.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1127,777){\usebox{\plotpoint}}
\put(1127.0,777.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(1153,768){\usebox{\plotpoint}}
\put(1153.0,768.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(511,818){\usebox{\plotpoint}}
\put(511.0,818.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(543,805){\usebox{\plotpoint}}
\put(543.0,805.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(722,670){\usebox{\plotpoint}}
\put(722.0,670.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(730,655){\usebox{\plotpoint}}
\put(730.0,655.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(849,1228){\usebox{\plotpoint}}
\put(849.0,1228.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(850,1209){\usebox{\plotpoint}}
\put(850.0,1209.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(971,350){\usebox{\plotpoint}}
\put(971.0,350.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(1014,327){\usebox{\plotpoint}}
\put(1014.0,327.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(341,237){\usebox{\plotpoint}}
\put(341.0,237.0){\rule[-0.200pt]{24.331pt}{0.400pt}}
\put(374,218){\usebox{\plotpoint}}
\put(374.0,218.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(496,1223){\usebox{\plotpoint}}
\put(496.0,1223.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(513,1217){\usebox{\plotpoint}}
\put(513.0,1217.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(626,162){\usebox{\plotpoint}}
\put(626.0,162.0){\rule[-0.200pt]{18.549pt}{0.400pt}}
\put(665,160){\usebox{\plotpoint}}
\put(665.0,160.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(188,278){\usebox{\plotpoint}}
\put(188.0,278.0){\rule[-0.200pt]{165.257pt}{0.400pt}}
\put(528,276){\usebox{\plotpoint}}
\put(528.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(653,604){\usebox{\plotpoint}}
\put(653.0,604.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(659,603){\usebox{\plotpoint}}
\put(659.0,603.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1108,544){\usebox{\plotpoint}}
\put(1108.0,544.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1108,538){\usebox{\plotpoint}}
\put(1108.0,538.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1146,978){\usebox{\plotpoint}}
\put(1146.0,978.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(1179,975){\usebox{\plotpoint}}
\put(1179.0,975.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(341,235){\usebox{\plotpoint}}
\put(341.0,235.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(366,218){\usebox{\plotpoint}}
\put(366.0,218.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(684,612){\usebox{\plotpoint}}
\put(684.0,612.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(701,606){\usebox{\plotpoint}}
\put(701.0,606.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1283,641){\usebox{\plotpoint}}
\put(1283.0,641.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1303,626){\usebox{\plotpoint}}
\put(1303.0,626.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(349,1018){\usebox{\plotpoint}}
\put(349.0,1018.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(365,1005){\usebox{\plotpoint}}
\put(365.0,1005.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(930,551){\usebox{\plotpoint}}
\put(930.0,551.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(934,547){\usebox{\plotpoint}}
\put(934.0,547.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(832,79){\usebox{\plotpoint}}
\put(832.0,79.0){\rule[-0.200pt]{54.202pt}{0.400pt}}
\put(974,75){\usebox{\plotpoint}}
\put(974.0,75.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(938,999){\usebox{\plotpoint}}
\put(938.0,999.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(940,946){\usebox{\plotpoint}}
\put(940.0,946.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(664,304){\usebox{\plotpoint}}
\put(664.0,304.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(670,300){\usebox{\plotpoint}}
\put(670.0,300.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(761,735){\usebox{\plotpoint}}
\put(761.0,735.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(771,732){\usebox{\plotpoint}}
\put(771.0,732.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1366,961){\usebox{\plotpoint}}
\put(1366.0,961.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(1409,946){\usebox{\plotpoint}}
\put(1409.0,946.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(583,666){\usebox{\plotpoint}}
\put(583.0,666.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(627,630){\usebox{\plotpoint}}
\put(627.0,630.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1238,779){\usebox{\plotpoint}}
\put(1238.0,779.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1263,777){\usebox{\plotpoint}}
\put(1263.0,777.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(199,1186){\usebox{\plotpoint}}
\put(199.0,1186.0){\rule[-0.200pt]{62.152pt}{0.400pt}}
\put(307,1173){\usebox{\plotpoint}}
\put(307.0,1173.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(832,76){\usebox{\plotpoint}}
\put(832.0,76.0){\rule[-0.200pt]{34.208pt}{0.400pt}}
\put(921,75){\usebox{\plotpoint}}
\put(921.0,75.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1213,154){\usebox{\plotpoint}}
\put(1213.0,154.0){\rule[-0.200pt]{17.827pt}{0.400pt}}
\put(1260,147){\usebox{\plotpoint}}
\put(1260.0,147.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(687,916){\usebox{\plotpoint}}
\put(687.0,916.0){\rule[-0.200pt]{16.863pt}{0.400pt}}
\put(746,912){\usebox{\plotpoint}}
\put(746.0,912.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(178,870){\usebox{\plotpoint}}
\put(178.0,870.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(185,731){\usebox{\plotpoint}}
\put(185.0,731.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(282,847){\usebox{\plotpoint}}
\put(282.0,847.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(399,842){\usebox{\plotpoint}}
\put(399.0,842.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(772,1081){\usebox{\plotpoint}}
\put(772.0,1081.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(803,1058){\usebox{\plotpoint}}
\put(803.0,1058.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(503,478){\usebox{\plotpoint}}
\put(503.0,478.0){\rule[-0.200pt]{27.463pt}{0.400pt}}
\put(612,469){\usebox{\plotpoint}}
\put(612.0,469.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(369,324){\usebox{\plotpoint}}
\put(369.0,324.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(378,321){\usebox{\plotpoint}}
\put(378.0,321.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1126,1135){\usebox{\plotpoint}}
\put(1126.0,1135.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1131,1134){\usebox{\plotpoint}}
\put(1131.0,1134.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(593,376){\usebox{\plotpoint}}
\put(593.0,376.0){\rule[-0.200pt]{27.222pt}{0.400pt}}
\put(678,372){\usebox{\plotpoint}}
\put(678.0,372.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(507,854){\usebox{\plotpoint}}
\put(507.0,854.0){\rule[-0.200pt]{47.698pt}{0.400pt}}
\put(655,850){\usebox{\plotpoint}}
\put(655.0,850.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(560,784){\usebox{\plotpoint}}
\put(560.0,784.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(564,779){\usebox{\plotpoint}}
\put(564.0,779.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(560,833){\usebox{\plotpoint}}
\put(560.0,833.0){\rule[-0.200pt]{34.930pt}{0.400pt}}
\put(704,824){\usebox{\plotpoint}}
\put(704.0,824.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1170,398){\usebox{\plotpoint}}
\put(1170.0,398.0){\rule[-0.200pt]{38.062pt}{0.400pt}}
\put(1179,366){\usebox{\plotpoint}}
\put(1179.0,366.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(295,1061){\usebox{\plotpoint}}
\put(295.0,1061.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(316,1056){\usebox{\plotpoint}}
\put(316.0,1056.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1388,707){\usebox{\plotpoint}}
\put(1388.0,707.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1403,689){\usebox{\plotpoint}}
\put(1403.0,689.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(188,116){\usebox{\plotpoint}}
\put(188.0,116.0){\rule[-0.200pt]{62.634pt}{0.400pt}}
\put(384,115){\usebox{\plotpoint}}
\put(384.0,115.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(502,999){\usebox{\plotpoint}}
\put(502.0,999.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(503,918){\usebox{\plotpoint}}
\put(503.0,918.0){\rule[-0.200pt]{0.400pt}{42.398pt}}
\put(1095,720){\usebox{\plotpoint}}
\put(1095.0,720.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(1209,715){\usebox{\plotpoint}}
\put(1209.0,715.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1363,472){\usebox{\plotpoint}}
\put(1363.0,472.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1375,403){\usebox{\plotpoint}}
\put(1375.0,403.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1082,663){\usebox{\plotpoint}}
\put(1082.0,663.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1086,656){\usebox{\plotpoint}}
\put(1086.0,656.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(636,77){\usebox{\plotpoint}}
\put(636.0,77.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(748,75){\usebox{\plotpoint}}
\put(748.0,75.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(765,815){\usebox{\plotpoint}}
\put(765.0,815.0){\rule[-0.200pt]{35.894pt}{0.400pt}}
\put(769,810){\usebox{\plotpoint}}
\put(769.0,810.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(705,714){\usebox{\plotpoint}}
\put(705.0,714.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(765,712){\usebox{\plotpoint}}
\put(765.0,712.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(705,842){\usebox{\plotpoint}}
\put(705.0,842.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(713,840){\usebox{\plotpoint}}
\put(713.0,840.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(537,256){\usebox{\plotpoint}}
\put(537.0,256.0){\rule[-0.200pt]{41.917pt}{0.400pt}}
\put(576,255){\usebox{\plotpoint}}
\put(576.0,255.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1110,242){\usebox{\plotpoint}}
\put(1110.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1118,231){\usebox{\plotpoint}}
\put(1118.0,231.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1105,849){\usebox{\plotpoint}}
\put(1105.0,849.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1112,847){\usebox{\plotpoint}}
\put(1112.0,847.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1090,1027){\usebox{\plotpoint}}
\put(1090.0,1027.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1113,1000){\usebox{\plotpoint}}
\put(1113.0,1000.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(720,129){\usebox{\plotpoint}}
\put(720.0,129.0){\rule[-0.200pt]{42.880pt}{0.400pt}}
\put(838,124){\usebox{\plotpoint}}
\put(838.0,124.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1026,462){\usebox{\plotpoint}}
\put(1026.0,462.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1049,429){\usebox{\plotpoint}}
\put(1049.0,429.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(457,1005){\usebox{\plotpoint}}
\put(457.0,1005.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(459,894){\usebox{\plotpoint}}
\put(459.0,894.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(685,1091){\usebox{\plotpoint}}
\put(685.0,1091.0){\rule[-0.200pt]{117.800pt}{0.400pt}}
\put(1136,1089){\usebox{\plotpoint}}
\put(1136.0,1089.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(338,134){\usebox{\plotpoint}}
\put(338.0,134.0){\rule[-0.200pt]{29.390pt}{0.400pt}}
\put(352,130){\usebox{\plotpoint}}
\put(352.0,130.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1139,958){\usebox{\plotpoint}}
\put(1139.0,958.0){\rule[-0.200pt]{27.703pt}{0.400pt}}
\put(1178,952){\usebox{\plotpoint}}
\put(1178.0,952.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(199,1171){\usebox{\plotpoint}}
\put(199.0,1171.0){\rule[-0.200pt]{62.152pt}{0.400pt}}
\put(313,1160){\usebox{\plotpoint}}
\put(313.0,1160.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(349,952){\usebox{\plotpoint}}
\put(349.0,952.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(352,894){\usebox{\plotpoint}}
\put(352.0,894.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(444,346){\usebox{\plotpoint}}
\put(444.0,346.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(448,309){\usebox{\plotpoint}}
\put(448.0,309.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(1338,1113){\usebox{\plotpoint}}
\put(1338.0,1113.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(1371,1109){\usebox{\plotpoint}}
\put(1371.0,1109.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(447,242){\usebox{\plotpoint}}
\put(447.0,242.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(447,229){\usebox{\plotpoint}}
\put(447.0,229.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(898,119){\usebox{\plotpoint}}
\put(898.0,119.0){\rule[-0.200pt]{20.958pt}{0.400pt}}
\put(923,114){\usebox{\plotpoint}}
\put(923.0,114.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(902,655){\usebox{\plotpoint}}
\put(902.0,655.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(928,641){\usebox{\plotpoint}}
\put(928.0,641.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(577,835){\usebox{\plotpoint}}
\put(577.0,835.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(629,834){\usebox{\plotpoint}}
\put(629.0,834.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(877,613){\usebox{\plotpoint}}
\put(877.0,613.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(882,603){\usebox{\plotpoint}}
\put(882.0,603.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1117,90){\usebox{\plotpoint}}
\put(1117.0,90.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(1150,83){\usebox{\plotpoint}}
\put(1150.0,83.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(902,639){\usebox{\plotpoint}}
\put(902.0,639.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(939,620){\usebox{\plotpoint}}
\put(939.0,620.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(408,954){\usebox{\plotpoint}}
\put(408.0,954.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(421,952){\usebox{\plotpoint}}
\put(421.0,952.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(521,945){\usebox{\plotpoint}}
\put(521.0,945.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(547,930){\usebox{\plotpoint}}
\put(547.0,930.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(842,1016){\usebox{\plotpoint}}
\put(842.0,1016.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(862,1009){\usebox{\plotpoint}}
\put(862.0,1009.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(761,758){\usebox{\plotpoint}}
\put(761.0,758.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(768,735){\usebox{\plotpoint}}
\put(768.0,735.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(708,1102){\usebox{\plotpoint}}
\put(708.0,1102.0){\rule[-0.200pt]{40.230pt}{0.400pt}}
\put(736,1101){\usebox{\plotpoint}}
\put(736.0,1101.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(713,850){\usebox{\plotpoint}}
\put(713.0,850.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(726,842){\usebox{\plotpoint}}
\put(726.0,842.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1388,671){\usebox{\plotpoint}}
\put(1388.0,671.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1402,660){\usebox{\plotpoint}}
\put(1402.0,660.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(521,946){\usebox{\plotpoint}}
\put(521.0,946.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(538,945){\usebox{\plotpoint}}
\put(538.0,945.0){\usebox{\plotpoint}}
\put(941,496){\usebox{\plotpoint}}
\put(941.0,496.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(966,489){\usebox{\plotpoint}}
\put(966.0,489.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(521,1086){\usebox{\plotpoint}}
\put(521.0,1086.0){\rule[-0.200pt]{104.069pt}{0.400pt}}
\put(782,1084){\usebox{\plotpoint}}
\put(782.0,1084.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1418,1013){\usebox{\plotpoint}}
\put(1418.0,1013.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1420,975){\usebox{\plotpoint}}
\put(1420.0,975.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(188,886){\usebox{\plotpoint}}
\put(188.0,886.0){\rule[-0.200pt]{34.690pt}{0.400pt}}
\put(296,883){\usebox{\plotpoint}}
\put(296.0,883.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(918,437){\usebox{\plotpoint}}
\put(918.0,437.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(920,423){\usebox{\plotpoint}}
\put(920.0,423.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1293,715){\usebox{\plotpoint}}
\put(1293.0,715.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(1313,710){\usebox{\plotpoint}}
\put(1313.0,710.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(188,1222){\usebox{\plotpoint}}
\put(188.0,1222.0){\rule[-0.200pt]{35.171pt}{0.400pt}}
\put(194,1220){\usebox{\plotpoint}}
\put(194.0,1220.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1345,1061){\usebox{\plotpoint}}
\put(1345.0,1061.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1364,1053){\usebox{\plotpoint}}
\put(1364.0,1053.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(341,418){\usebox{\plotpoint}}
\put(341.0,418.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(367,409){\usebox{\plotpoint}}
\put(367.0,409.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(686,484){\usebox{\plotpoint}}
\put(686.0,484.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(703,469){\usebox{\plotpoint}}
\put(703.0,469.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(266,1024){\usebox{\plotpoint}}
\put(266.0,1024.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(276,1023){\usebox{\plotpoint}}
\put(276.0,1023.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(277,142){\usebox{\plotpoint}}
\put(277.0,142.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(321,141){\usebox{\plotpoint}}
\put(321.0,141.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(430,1083){\usebox{\plotpoint}}
\put(430.0,1083.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(434,1059){\usebox{\plotpoint}}
\put(434.0,1059.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1303,863){\usebox{\plotpoint}}
\put(1303.0,863.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(1303,839){\usebox{\plotpoint}}
\put(1303.0,839.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(310,514){\usebox{\plotpoint}}
\put(310.0,514.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(311,510){\usebox{\plotpoint}}
\put(311.0,510.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(807,862){\usebox{\plotpoint}}
\put(807.0,862.0){\rule[-0.200pt]{52.757pt}{0.400pt}}
\put(952,860){\usebox{\plotpoint}}
\put(952.0,860.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(289,744){\usebox{\plotpoint}}
\put(289.0,744.0){\rule[-0.200pt]{72.993pt}{0.400pt}}
\put(576,736){\usebox{\plotpoint}}
\put(576.0,736.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(521,1206){\usebox{\plotpoint}}
\put(521.0,1206.0){\rule[-0.200pt]{33.726pt}{0.400pt}}
\put(570,1185){\usebox{\plotpoint}}
\put(570.0,1185.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1139,948){\usebox{\plotpoint}}
\put(1139.0,948.0){\rule[-0.200pt]{27.703pt}{0.400pt}}
\put(1217,946){\usebox{\plotpoint}}
\put(1217.0,946.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(492,644){\usebox{\plotpoint}}
\put(492.0,644.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(495,630){\usebox{\plotpoint}}
\put(495.0,630.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1329,630){\usebox{\plotpoint}}
\put(1329.0,630.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(1354,626){\usebox{\plotpoint}}
\put(1354.0,626.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(318,374){\usebox{\plotpoint}}
\put(318.0,374.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(321,372){\usebox{\plotpoint}}
\put(321.0,372.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(289,734){\usebox{\plotpoint}}
\put(289.0,734.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\put(387,733){\usebox{\plotpoint}}
\put(387.0,733.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1328,367){\usebox{\plotpoint}}
\put(1328.0,367.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1329,361){\usebox{\plotpoint}}
\put(1329.0,361.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(275,1214){\usebox{\plotpoint}}
\put(275.0,1214.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(318,1198){\usebox{\plotpoint}}
\put(318.0,1198.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1074,211){\usebox{\plotpoint}}
\put(1074.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1085,114){\usebox{\plotpoint}}
\put(1085.0,114.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(874,273){\usebox{\plotpoint}}
\put(874.0,273.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
\put(875,269){\usebox{\plotpoint}}
\put(875.0,269.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(447,235){\usebox{\plotpoint}}
\put(447.0,235.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(479,229){\usebox{\plotpoint}}
\put(479.0,229.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1385,80){\usebox{\plotpoint}}
\put(1385.0,80.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1394,68){\usebox{\plotpoint}}
\put(1394.0,68.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(954,604){\usebox{\plotpoint}}
\put(954.0,604.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(975,596){\usebox{\plotpoint}}
\put(975.0,596.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1049,755){\usebox{\plotpoint}}
\put(1049.0,755.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1053,715){\usebox{\plotpoint}}
\put(1053.0,715.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(1108,555){\usebox{\plotpoint}}
\put(1108.0,555.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1119,544){\usebox{\plotpoint}}
\put(1119.0,544.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705,801){\usebox{\plotpoint}}
\put(705.0,801.0){\rule[-0.200pt]{36.376pt}{0.400pt}}
\put(802,795){\usebox{\plotpoint}}
\put(802.0,795.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(352,643){\usebox{\plotpoint}}
\put(352.0,643.0){\rule[-0.200pt]{20.717pt}{0.400pt}}
\put(400,631){\usebox{\plotpoint}}
\put(400.0,631.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(774,1000){\usebox{\plotpoint}}
\put(774.0,1000.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(792,971){\usebox{\plotpoint}}
\put(792.0,971.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(188,101){\usebox{\plotpoint}}
\put(188.0,101.0){\rule[-0.200pt]{23.849pt}{0.400pt}}
\put(226,100){\usebox{\plotpoint}}
\put(226.0,100.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1174,1088){\usebox{\plotpoint}}
\put(1174.0,1088.0){\rule[-0.200pt]{30.835pt}{0.400pt}}
\put(1265,1083){\usebox{\plotpoint}}
\put(1265.0,1083.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1254,953){\usebox{\plotpoint}}
\put(1254.0,953.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(1276,952){\usebox{\plotpoint}}
\put(1276.0,952.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(262,936){\usebox{\plotpoint}}
\put(262.0,936.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(296,915){\usebox{\plotpoint}}
\put(296.0,915.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(812,621){\usebox{\plotpoint}}
\put(812.0,621.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(824,596){\usebox{\plotpoint}}
\put(824.0,596.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(341,205){\usebox{\plotpoint}}
\put(341.0,205.0){\rule[-0.200pt]{83.592pt}{0.400pt}}
\put(583,196){\usebox{\plotpoint}}
\put(583.0,196.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(694,702){\usebox{\plotpoint}}
\put(694.0,702.0){\rule[-0.200pt]{28.426pt}{0.400pt}}
\put(728,688){\usebox{\plotpoint}}
\put(728.0,688.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1069,1167){\usebox{\plotpoint}}
\put(1069.0,1167.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(1109,1165){\usebox{\plotpoint}}
\put(1109.0,1165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400,633){\usebox{\plotpoint}}
\put(400.0,633.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(417,631){\usebox{\plotpoint}}
\put(417.0,631.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(533,1060){\usebox{\plotpoint}}
\put(533.0,1060.0){\rule[-0.200pt]{57.575pt}{0.400pt}}
\put(591,1045){\usebox{\plotpoint}}
\put(591.0,1045.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(759,1224){\usebox{\plotpoint}}
\put(759.0,1224.0){\rule[-0.200pt]{21.681pt}{0.400pt}}
\put(760,1209){\usebox{\plotpoint}}
\put(760.0,1209.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279,238){\usebox{\plotpoint}}
\put(1279.0,238.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(1282,226){\usebox{\plotpoint}}
\put(1282.0,226.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1287,188){\usebox{\plotpoint}}
\put(1287.0,188.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1287,160){\usebox{\plotpoint}}
\put(1287.0,160.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(832,93){\usebox{\plotpoint}}
\put(832.0,93.0){\rule[-0.200pt]{60.466pt}{0.400pt}}
\put(978,92){\usebox{\plotpoint}}
\put(978.0,92.0){\usebox{\plotpoint}}
\put(811,430){\usebox{\plotpoint}}
\put(811.0,430.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(834,410){\usebox{\plotpoint}}
\put(834.0,410.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\end{picture}
